Tensorizing maximal correlations

The maximal (or Hilbertian) correlation coefficient between two random variables X and Y, denoted by \{X:Y\}, is the supremum of the |Corr(f(X),g(Y))| for real measurable functions f, g, where "Corr" denotes Pearson's correlation coefficient. It is a classical result that for independent pairs of variables (X_i,Y_i)_{i\in I}, \{\vec{X}_I:\vec{Y}_I\} is the supremum of the \{X_i:Y_i\}. The main goal of this monograph is to prove similar tensorization results when one only has partial independence between the (X_i,Y_i); more generally, for random variables (X_i)_{i\in I}, (Y_j)_{j\in J}, we will look for bounds on \{\vec{X}_I:\vec{Y}_J\} from bounds on the \{X_i:Y_j\}, i\in I, j\in J. My tensorization theorems will imply new decorrelation results for models of statistical physics exhibiting asymptotic independence, like the subcritical Ising model. I shall prove that for such models, two distant bunches of spins are decorrelated (in the Hilbertian sense) uniformly in their sizes and shapes: if I and J are two sets of spins such that dist(i,j)\geq d for all i\in I, j\in J, then one gets a nontrivial bound for \{\vec{X}_I:\vec{Y}_J\} only depending on d. Still for models like the subcritical Ising one, I shall also prove how Hilbertian decorrelations may be used to get the spatial CLT or the (strict) positiveness of the spectral gap for the Glauber dynamics, via tensorization techniques again. Besides all that, I shall finally prove a new criterion to bound the maximal correlation \{F:G\} between two \sigma-algebras F and G form a uniform bound on the |P[A\cap B]-P[A]P[B]|/\sqrt{P[A]P[B]} for all A\in F, B\in G. Such criteria were already known, but mine strictly improves those and can moreover be proved to be optimal.

==> mu-data-2048.tex <==
\minisquare{(0.3944,0.7226)}
\minisquare{(0.7984,0.9406)}
\minisquare{(0.1976,0.1871)}
\minisquare{(0.7682,0.4531)}
\minisquare{(0.5540,0.5045)}
\minisquare{(0.6289,0.4308)}
\minisquare{(0.5134,0.8084)}
\minisquare{(0.9162,0.8799)}
\minisquare{(0.7173,0.3881)}
\minisquare{(0.6070,0.2785)}
\minisquare{(0.2429,0.0742)}
\minisquare{(0.8042,0.5066)}
\minisquare{(0.4009,0.1433)}
\minisquare{(0.1088,0.3281)}
\minisquare{(0.2183,0.3502)}
\minisquare{(0.8391,0.7979)}
\minisquare{(0.2960,0.5260)}
\minisquare{(0.5243,0.5057)}
\minisquare{(0.9728,0.8993)}
\minisquare{(0.7714,0.6777)}
\minisquare{(0.7699,0.5594)}
\minisquare{(0.8915,0.6726)}
\minisquare{(0.3525,0.6853)}
\minisquare{(0.9190,0.7394)}
\minisquare{(0.9493,0.8702)}
\minisquare{(0.0861,0.0428)}
\minisquare{(0.6632,0.8874)}
\minisquare{(0.3489,0.1181)}
\minisquare{(0.0200,0.0578)}
\minisquare{(0.0631,0.0474)}
\minisquare{(0.9706,0.9925)}
\minisquare{(0.8509,0.5880)}
\minisquare{(0.5398,0.3947)}
\minisquare{(0.7602,0.6572)}
\minisquare{(0.6677,0.6181)}
\minisquare{(0.0393,0.0931)}
\minisquare{(0.9318,0.9820)}
\minisquare{(0.7210,0.4052)}
\minisquare{(0.7385,0.7565)}
\minisquare{(0.3540,0.6136)}
\minisquare{(0.1660,0.2466)}
\minisquare{(0.8801,0.9530)}
\minisquare{(0.3303,0.1624)}
\minisquare{(0.8934,0.6769)}
\minisquare{(0.6867,0.8976)}
\minisquare{(0.5886,0.6986)}
\minisquare{(0.8587,0.6798)}
\minisquare{(0.9240,0.7524)}
\minisquare{(0.8148,0.8347)}
\minisquare{(0.9110,0.7809)}
\minisquare{(0.2158,0.5240)}
\minisquare{(0.9201,0.7423)}
\minisquare{(0.8811,0.8508)}
\minisquare{(0.4320,0.5858)}
\minisquare{(0.2811,0.6099)}
\minisquare{(0.3075,0.3477)}
\minisquare{(0.2261,0.0926)}
\minisquare{(0.2762,0.4325)}
\minisquare{(0.4165,0.1514)}
\minisquare{(0.9068,0.7087)}
\minisquare{(0.1261,0.2512)}
\minisquare{(0.7605,0.9270)}
\minisquare{(0.9350,0.9216)}
\minisquare{(0.3832,0.6944)}
\minisquare{(0.3687,0.2363)}
\minisquare{(0.2323,0.4276)}
\minisquare{(0.2444,0.0748)}
\minisquare{(0.7321,0.4059)}
\minisquare{(0.7935,0.4899)}
\minisquare{(0.7451,0.4222)}
\minisquare{(0.9501,0.8264)}
\minisquare{(0.5216,0.2142)}
\minisquare{(0.2401,0.5582)}
\minisquare{(0.7327,0.7676)}
\minisquare{(0.9674,0.9434)}
\minisquare{(0.7597,0.4415)}
\minisquare{(0.1349,0.2802)}
\minisquare{(0.0782,0.0208)}
\minisquare{(0.2047,0.2946)}
\minisquare{(0.8197,0.7527)}
\minisquare{(0.7556,0.4359)}
\minisquare{(0.1578,0.4284)}
\minisquare{(0.2043,0.5067)}
\minisquare{(0.1255,0.3646)}
\minisquare{(0.0541,0.1861)}
\minisquare{(0.0723,0.0191)}
\minisquare{(0.9231,0.8651)}
\minisquare{(0.1804,0.0625)}
\minisquare{(0.3917,0.7203)}
\minisquare{(0.8197,0.5652)}
\minisquare{(0.5525,0.6052)}
\minisquare{(0.4526,0.6649)}
\minisquare{(0.0996,0.2438)}
\minisquare{(0.7573,0.4537)}
\minisquare{(0.9922,0.9790)}
\minisquare{(0.8776,0.9115)}
\minisquare{(0.6289,0.2976)}
\minisquare{(0.7478,0.9135)}
\minisquare{(0.9254,0.9802)}
\minisquare{(0.8310,0.9516)}
\minisquare{(0.7438,0.9207)}
\minisquare{(0.9836,0.9734)}
\minisquare{(0.4973,0.1983)}
\minisquare{(0.8300,0.9513)}
\minisquare{(0.0770,0.2502)}
\minisquare{(0.2480,0.4837)}
\minisquare{(0.2291,0.5400)}
\minisquare{(0.3169,0.2442)}
\minisquare{(0.2314,0.0700)}
\minisquare{(0.6331,0.3014)}
\minisquare{(0.6511,0.5887)}
\minisquare{(0.9715,0.8949)}
\minisquare{(0.5461,0.7396)}
\minisquare{(0.1133,0.2191)}
\minisquare{(0.5925,0.8533)}
\minisquare{(0.4509,0.3135)}
\minisquare{(0.8477,0.6632)}
\minisquare{(0.0032,0.0060)}
\minisquare{(0.5985,0.8564)}
\minisquare{(0.2339,0.5184)}
\minisquare{(0.4830,0.4734)}
\minisquare{(0.3050,0.6087)}
\minisquare{(0.1826,0.4191)}
\minisquare{(0.0409,0.0871)}
\minisquare{(0.6960,0.7643)}
\minisquare{(0.6376,0.4177)}
\minisquare{(0.1846,0.4093)}
\minisquare{(0.6272,0.7848)}
\minisquare{(0.3284,0.6535)}
\minisquare{(0.2022,0.5034)}
\minisquare{(0.6848,0.7403)}
\minisquare{(0.2573,0.3966)}
\minisquare{(0.0876,0.0720)}
\minisquare{(0.8774,0.8758)}
\minisquare{(0.0937,0.0252)}
\minisquare{(0.3616,0.5047)}
\minisquare{(0.5932,0.7096)}
\minisquare{(0.2888,0.6189)}
\minisquare{(0.2884,0.2312)}
\minisquare{(0.1898,0.4837)}
\minisquare{(0.0036,0.0142)}
\minisquare{(0.3315,0.1283)}
\minisquare{(0.4365,0.7560)}
\minisquare{(0.9189,0.9429)}
\minisquare{(0.6991,0.3674)}
\minisquare{(0.6858,0.4838)}
\minisquare{(0.7743,0.9321)}
\minisquare{(0.9163,0.9763)}
\minisquare{(0.2035,0.5055)}
\minisquare{(0.5480,0.3198)}
\minisquare{(0.9049,0.9744)}
\minisquare{(0.8740,0.7440)}
\minisquare{(0.5762,0.2537)}
\minisquare{(0.2739,0.6014)}
\minisquare{(0.4924,0.4599)}
\minisquare{(0.8489,0.7157)}
\minisquare{(0.2911,0.1088)}
\minisquare{(0.6842,0.8059)}
\minisquare{(0.1391,0.3537)}
\minisquare{(0.4924,0.7951)}
\minisquare{(0.7243,0.3964)}
\minisquare{(0.2220,0.3401)}
\minisquare{(0.1213,0.0336)}
\minisquare{(0.3604,0.2610)}
\minisquare{(0.9319,0.9821)}
\minisquare{(0.6221,0.8682)}
\minisquare{(0.8181,0.6873)}
\minisquare{(0.3350,0.3132)}
\minisquare{(0.6588,0.6866)}
\minisquare{(0.2589,0.0803)}
\minisquare{(0.0725,0.0192)}
\minisquare{(0.6472,0.4401)}
\minisquare{(0.2883,0.2326)}
\minisquare{(0.0911,0.1642)}
\minisquare{(0.9345,0.8745)}
\minisquare{(0.2655,0.5261)}
\minisquare{(0.7618,0.6353)}
\minisquare{(0.1573,0.4274)}
\minisquare{(0.6257,0.5818)}
\minisquare{(0.2078,0.3826)}
\minisquare{(0.4262,0.7482)}
\minisquare{(0.3944,0.2010)}
\minisquare{(0.3260,0.6403)}
\minisquare{(0.6387,0.8761)}
\minisquare{(0.3382,0.6715)}
\minisquare{(0.1361,0.1989)}
\minisquare{(0.0054,0.0213)}
\minisquare{(0.7744,0.4618)}
\minisquare{(0.1147,0.3413)}
\minisquare{(0.7210,0.3925)}
\minisquare{(0.4491,0.7653)}
\minisquare{(0.7079,0.3773)}
\minisquare{(0.4739,0.7828)}
\minisquare{(0.0939,0.0253)}
\minisquare{(0.3829,0.2496)}
\minisquare{(0.6571,0.8656)}
\minisquare{(0.1317,0.0365)}
\minisquare{(0.0534,0.1270)}
\minisquare{(0.7809,0.8220)}
\minisquare{(0.4426,0.1656)}
\minisquare{(0.5896,0.6228)}
\minisquare{(0.5299,0.6097)}
\minisquare{(0.3619,0.2427)}
\minisquare{(0.8887,0.7457)}
\minisquare{(0.1698,0.3948)}
\minisquare{(0.5257,0.6314)}
\minisquare{(0.5962,0.2776)}
\minisquare{(0.8298,0.5493)}
\minisquare{(0.0988,0.3049)}
\minisquare{(0.1696,0.2834)}
\minisquare{(0.2255,0.5380)}
\minisquare{(0.2908,0.2566)}
\minisquare{(0.8783,0.6433)}
\minisquare{(0.8149,0.8162)}
\minisquare{(0.0363,0.0337)}
\minisquare{(0.7783,0.7675)}
\minisquare{(0.8361,0.5605)}
\minisquare{(0.2210,0.0980)}
\minisquare{(0.6124,0.2832)}
\minisquare{(0.6746,0.8490)}
\minisquare{(0.7195,0.3907)}
\minisquare{(0.4012,0.2709)}
\minisquare{(0.4340,0.2042)}
\minisquare{(0.3857,0.4742)}
\minisquare{(0.1547,0.3308)}
\minisquare{(0.0146,0.0307)}
\minisquare{(0.3822,0.2527)}
\minisquare{(0.7374,0.4125)}
\minisquare{(0.6497,0.6281)}
\minisquare{(0.9196,0.9085)}
\minisquare{(0.8098,0.8419)}
\minisquare{(0.3120,0.5448)}
\minisquare{(0.0060,0.0236)}
\minisquare{(0.8439,0.8058)}
\minisquare{(0.6427,0.5917)}
\minisquare{(0.4007,0.3151)}
\minisquare{(0.7189,0.8808)}
\minisquare{(0.6778,0.3447)}
\minisquare{(0.0329,0.0084)}
\minisquare{(0.6857,0.3529)}
\minisquare{(0.6190,0.7531)}
\minisquare{(0.5678,0.2473)}
\minisquare{(0.0057,0.0083)}
\minisquare{(0.2616,0.5198)}
\minisquare{(0.8576,0.6008)}
\minisquare{(0.3414,0.5849)}
\minisquare{(0.8790,0.8568)}
\minisquare{(0.3132,0.6459)}
\minisquare{(0.1863,0.0608)}
\minisquare{(0.5035,0.8022)}
\minisquare{(0.6757,0.8928)}
\minisquare{(0.1911,0.2294)}
\minisquare{(0.7061,0.9057)}
\minisquare{(0.5474,0.7593)}
\minisquare{(0.9325,0.7754)}
\minisquare{(0.9266,0.8463)}
\minisquare{(0.9334,0.8248)}
\minisquare{(0.5526,0.8316)}
\minisquare{(0.7996,0.9173)}
\minisquare{(0.5945,0.7012)}
\minisquare{(0.9953,0.9988)}
\minisquare{(0.3245,0.6578)}
\minisquare{(0.5892,0.6800)}
\minisquare{(0.7593,0.8755)}
\minisquare{(0.7949,0.4921)}
\minisquare{(0.6044,0.5239)}
\minisquare{(0.1670,0.4450)}
\minisquare{(0.8651,0.9625)}
\minisquare{(0.6644,0.4995)}
\minisquare{(0.6120,0.6516)}
\minisquare{(0.6456,0.6127)}
\minisquare{(0.1483,0.3440)}
\minisquare{(0.0330,0.1200)}
\minisquare{(0.5182,0.8114)}
\minisquare{(0.5150,0.2098)}
\minisquare{(0.4898,0.5053)}
\minisquare{(0.0485,0.1694)}
\minisquare{(0.3847,0.5791)}
\minisquare{(0.4521,0.1710)}
\minisquare{(0.4131,0.2110)}
\minisquare{(0.4068,0.1463)}
\minisquare{(0.7176,0.6859)}
\minisquare{(0.8129,0.7552)}
\minisquare{(0.4467,0.4507)}
\minisquare{(0.9952,0.9809)}
\minisquare{(0.0743,0.2429)}
\minisquare{(0.5973,0.2705)}
\minisquare{(0.2198,0.4616)}
\minisquare{(0.9235,0.9347)}
\minisquare{(0.4629,0.4202)}
\minisquare{(0.8506,0.9579)}
\minisquare{(0.9489,0.9867)}
\minisquare{(0.7670,0.4915)}
\minisquare{(0.5367,0.2348)}
\minisquare{(0.4776,0.7852)}
\minisquare{(0.4662,0.7774)}
\minisquare{(0.9673,0.8808)}
\minisquare{(0.4580,0.7623)}
\minisquare{(0.7664,0.9292)}
\minisquare{(0.2576,0.5812)}
\minisquare{(0.9635,0.8684)}
\minisquare{(0.4024,0.5110)}
\minisquare{(0.5544,0.6483)}
\minisquare{(0.1910,0.2982)}
\minisquare{(0.3601,0.5820)}
\minisquare{(0.9165,0.7330)}
\minisquare{(0.6065,0.8605)}
\minisquare{(0.1098,0.1504)}
\minisquare{(0.1990,0.4587)}
\minisquare{(0.5927,0.7190)}
\minisquare{(0.5963,0.2697)}
\minisquare{(0.5609,0.5937)}
\minisquare{(0.2426,0.0741)}
\minisquare{(0.3438,0.1158)}
\minisquare{(0.9237,0.8699)}
\minisquare{(0.7707,0.9308)}
\minisquare{(0.9333,0.7776)}
\minisquare{(0.4480,0.4616)}
\minisquare{(0.7952,0.7884)}
\minisquare{(0.9657,0.8755)}
\minisquare{(0.2929,0.6236)}
\minisquare{(0.3660,0.6978)}
\minisquare{(0.7476,0.6145)}
\minisquare{(0.2730,0.6003)}
\minisquare{(0.1223,0.3579)}
\minisquare{(0.6232,0.7720)}
\minisquare{(0.9245,0.7539)}
\minisquare{(0.2823,0.0959)}
\minisquare{(0.2030,0.4427)}
\minisquare{(0.1762,0.0508)}
\minisquare{(0.2276,0.5409)}
\minisquare{(0.0139,0.0056)}
\minisquare{(0.1200,0.2197)}
\minisquare{(0.6485,0.8807)}
\minisquare{(0.1009,0.3082)}
\minisquare{(0.0706,0.1206)}
\minisquare{(0.4964,0.4348)}
\minisquare{(0.2932,0.1607)}
\minisquare{(0.9124,0.8361)}
\minisquare{(0.1907,0.0556)}
\minisquare{(0.4318,0.7525)}
\minisquare{(0.7534,0.5033)}
\minisquare{(0.9980,0.9919)}
\minisquare{(0.5235,0.2155)}
\minisquare{(0.6618,0.7716)}
\minisquare{(0.3276,0.6609)}
\minisquare{(0.6467,0.4172)}
\minisquare{(0.0502,0.1744)}
\minisquare{(0.8033,0.8390)}
\minisquare{(0.6819,0.8956)}
\minisquare{(0.3129,0.6456)}
\minisquare{(0.2979,0.6293)}
\minisquare{(0.1891,0.3969)}
\minisquare{(0.0534,0.0139)}
\minisquare{(0.1573,0.1018)}
\minisquare{(0.1362,0.3382)}
\minisquare{(0.0581,0.1978)}
\minisquare{(0.9455,0.8126)}
\minisquare{(0.9252,0.7952)}
\minisquare{(0.2570,0.4487)}
\minisquare{(0.1688,0.3711)}
\minisquare{(0.4764,0.7844)}
\minisquare{(0.9261,0.8314)}
\minisquare{(0.5823,0.7648)}
\minisquare{(0.2252,0.1475)}
\minisquare{(0.6336,0.6059)}
\minisquare{(0.0167,0.0634)}
\minisquare{(0.3475,0.1488)}
\minisquare{(0.5226,0.4121)}
\minisquare{(0.3072,0.5766)}
\minisquare{(0.6451,0.5191)}
\minisquare{(0.2690,0.5744)}
\minisquare{(0.3329,0.1510)}
\minisquare{(0.7592,0.4408)}
\minisquare{(0.6836,0.3507)}
\minisquare{(0.8451,0.9532)}
\minisquare{(0.6008,0.3712)}
\minisquare{(0.6680,0.6137)}
\minisquare{(0.8480,0.5824)}
\minisquare{(0.2562,0.0793)}
\minisquare{(0.5144,0.8090)}
\minisquare{(0.6114,0.5873)}
\minisquare{(0.8213,0.9484)}
\minisquare{(0.7367,0.4782)}
\minisquare{(0.3599,0.1233)}
\minisquare{(0.0239,0.0061)}
\minisquare{(0.4873,0.2871)}
\minisquare{(0.7083,0.8914)}
\minisquare{(0.5074,0.4712)}
\minisquare{(0.0783,0.0390)}
\minisquare{(0.4836,0.7893)}
\minisquare{(0.0434,0.0112)}
\minisquare{(0.2449,0.5642)}
\minisquare{(0.6112,0.2822)}
\minisquare{(0.9616,0.9895)}
\minisquare{(0.1661,0.2755)}
\minisquare{(0.7573,0.8763)}
\minisquare{(0.0070,0.0273)}
\minisquare{(0.7365,0.8417)}
\minisquare{(0.9226,0.7487)}
\minisquare{(0.7876,0.9369)}
\minisquare{(0.1015,0.0880)}
\minisquare{(0.2393,0.5572)}
\minisquare{(0.0950,0.2958)}
\minisquare{(0.2772,0.0990)}
\minisquare{(0.9377,0.9528)}
\minisquare{(0.0967,0.2998)}
\minisquare{(0.8453,0.5773)}
\minisquare{(0.6925,0.5600)}
\minisquare{(0.4344,0.6219)}
\minisquare{(0.3240,0.5065)}
\minisquare{(0.1300,0.0360)}
\minisquare{(0.3780,0.1319)}
\minisquare{(0.6599,0.3266)}
\minisquare{(0.8807,0.8119)}
\minisquare{(0.2109,0.4912)}
\minisquare{(0.5289,0.3259)}
\minisquare{(0.9432,0.9587)}
\minisquare{(0.1221,0.0336)}
\minisquare{(0.5149,0.4066)}
\minisquare{(0.2116,0.2921)}
\minisquare{(0.1602,0.1451)}
\minisquare{(0.4338,0.1607)}
\minisquare{(0.6498,0.3169)}
\minisquare{(0.4619,0.1767)}
\minisquare{(0.7803,0.8913)}
\minisquare{(0.6847,0.8968)}
\minisquare{(0.8672,0.6201)}
\minisquare{(0.0472,0.1479)}
\minisquare{(0.1771,0.4627)}
\minisquare{(0.1095,0.1592)}
\minisquare{(0.5962,0.6840)}
\minisquare{(0.7003,0.6441)}
\minisquare{(0.4066,0.7327)}
\minisquare{(0.5777,0.8455)}
\minisquare{(0.2217,0.5326)}
\minisquare{(0.3742,0.3212)}
\minisquare{(0.0975,0.3017)}
\minisquare{(0.3873,0.6940)}
\minisquare{(0.9342,0.9779)}
\minisquare{(0.8315,0.8655)}
\minisquare{(0.6352,0.5853)}
\minisquare{(0.6247,0.5662)}
\minisquare{(0.5788,0.7081)}
\minisquare{(0.0295,0.1083)}
\minisquare{(0.5997,0.2725)}
\minisquare{(0.1439,0.0681)}
\minisquare{(0.7774,0.9296)}
\minisquare{(0.7353,0.4099)}
\minisquare{(0.6667,0.3996)}
\minisquare{(0.1056,0.3207)}
\minisquare{(0.1022,0.2116)}
\minisquare{(0.2703,0.1167)}
\minisquare{(0.2877,0.5408)}
\minisquare{(0.9470,0.8171)}
\minisquare{(0.5069,0.7813)}
\minisquare{(0.9363,0.7862)}
\minisquare{(0.2946,0.4490)}
\minisquare{(0.6445,0.8788)}
\minisquare{(0.2328,0.5161)}
\minisquare{(0.6294,0.8717)}
\minisquare{(0.8130,0.8959)}
\minisquare{(0.0285,0.1049)}
\minisquare{(0.6176,0.8111)}
\minisquare{(0.7744,0.4619)}
\minisquare{(0.0768,0.2496)}
\minisquare{(0.1727,0.0692)}
\minisquare{(0.3598,0.3724)}
\minisquare{(0.3787,0.5859)}
\minisquare{(0.1007,0.1145)}
\minisquare{(0.8694,0.8188)}
\minisquare{(0.1042,0.3175)}
\minisquare{(0.7497,0.5424)}
\minisquare{(0.3668,0.3293)}
\minisquare{(0.2722,0.4719)}
\minisquare{(0.0682,0.2266)}
\minisquare{(0.4322,0.7528)}
\minisquare{(0.6748,0.5534)}
\minisquare{(0.4716,0.2797)}
\minisquare{(0.2244,0.1337)}
\minisquare{(0.5767,0.3379)}
\minisquare{(0.1261,0.3659)}
\minisquare{(0.4802,0.4759)}
\minisquare{(0.1925,0.4881)}
\minisquare{(0.1334,0.1188)}
\minisquare{(0.1846,0.0536)}
\minisquare{(0.9008,0.6941)}
\minisquare{(0.8086,0.8057)}
\minisquare{(0.6875,0.3549)}
\minisquare{(0.0447,0.1577)}
\minisquare{(0.7751,0.4628)}
\minisquare{(0.8613,0.6081)}
\minisquare{(0.9942,0.9809)}
\minisquare{(0.6679,0.5544)}
\minisquare{(0.8285,0.9508)}
\minisquare{(0.7119,0.5221)}
\minisquare{(0.1935,0.4897)}
\minisquare{(0.1547,0.4227)}
\minisquare{(0.3239,0.2642)}
\minisquare{(0.5325,0.4735)}
\minisquare{(0.6404,0.7779)}
\minisquare{(0.4601,0.5211)}
\minisquare{(0.0058,0.0066)}
\minisquare{(0.1916,0.4867)}
\minisquare{(0.4441,0.2133)}
\minisquare{(0.6531,0.3200)}
\minisquare{(0.3493,0.4360)}
\minisquare{(0.4264,0.3091)}
\minisquare{(0.0505,0.0131)}
\minisquare{(0.8094,0.9444)}
\minisquare{(0.9866,0.9560)}
\minisquare{(0.2843,0.1064)}
\minisquare{(0.3592,0.3682)}
\minisquare{(0.8538,0.8579)}
\minisquare{(0.7862,0.5596)}
\minisquare{(0.1403,0.2142)}
\minisquare{(0.1034,0.3015)}
\minisquare{(0.9677,0.8822)}
\minisquare{(0.8691,0.6240)}
\minisquare{(0.8026,0.5041)}
\minisquare{(0.3957,0.4034)}
\minisquare{(0.5323,0.7589)}
\minisquare{(0.9700,0.9923)}
\minisquare{(0.0885,0.0237)}
\minisquare{(0.0531,0.1831)}
\minisquare{(0.8995,0.6912)}
\minisquare{(0.4191,0.1542)}
\minisquare{(0.2199,0.5299)}
\minisquare{(0.6228,0.2922)}
\minisquare{(0.4615,0.3901)}
\minisquare{(0.4599,0.5820)}
\minisquare{(0.8355,0.7573)}
\minisquare{(0.2022,0.5035)}
\minisquare{(0.6726,0.3393)}
\minisquare{(0.9626,0.8763)}
\minisquare{(0.3845,0.3037)}
\minisquare{(0.9309,0.9818)}
\minisquare{(0.1032,0.3153)}
\minisquare{(0.8756,0.6376)}
\minisquare{(0.9214,0.9791)}
\minisquare{(0.0897,0.2826)}
\minisquare{(0.9684,0.9037)}
\minisquare{(0.0047,0.0026)}
\minisquare{(0.2872,0.5100)}
\minisquare{(0.2619,0.5866)}
\minisquare{(0.0365,0.1316)}
\minisquare{(0.3505,0.6834)}
\minisquare{(0.2851,0.4348)}
\minisquare{(0.6753,0.8927)}
\minisquare{(0.6241,0.6967)}
\minisquare{(0.4329,0.1602)}
\minisquare{(0.9960,0.9844)}
\minisquare{(0.9254,0.7562)}
\minisquare{(0.2646,0.5901)}
\minisquare{(0.2911,0.1132)}
\minisquare{(0.7297,0.5100)}
\minisquare{(0.0070,0.0272)}
\minisquare{(0.8895,0.6681)}
\minisquare{(0.8863,0.6610)}
\minisquare{(0.6392,0.3070)}
\minisquare{(0.9254,0.9088)}
\minisquare{(0.8701,0.6260)}
\minisquare{(0.5477,0.2324)}
\minisquare{(0.8286,0.5473)}
\minisquare{(0.1129,0.2056)}
\minisquare{(0.8608,0.7663)}
\minisquare{(0.4612,0.7740)}
\minisquare{(0.9095,0.7153)}
\minisquare{(0.9561,0.8449)}
\minisquare{(0.1877,0.1181)}
\minisquare{(0.3602,0.6925)}
\minisquare{(0.6279,0.4327)}
\minisquare{(0.6155,0.5761)}
\minisquare{(0.3788,0.4398)}
\minisquare{(0.6941,0.3619)}
\minisquare{(0.6501,0.6921)}
\minisquare{(0.6937,0.6220)}
\minisquare{(0.8954,0.6814)}
\minisquare{(0.6753,0.7990)}
\minisquare{(0.4644,0.7733)}
\minisquare{(0.1767,0.1670)}
\minisquare{(0.3340,0.5504)}
\minisquare{(0.1820,0.1130)}
\minisquare{(0.0246,0.0073)}
\minisquare{(0.4177,0.1802)}
\minisquare{(0.3853,0.7149)}
\minisquare{(0.1297,0.0359)}
\minisquare{(0.1449,0.4041)}
\minisquare{(0.5306,0.5390)}
\minisquare{(0.2470,0.1270)}
\minisquare{(0.5417,0.8254)}
\minisquare{(0.8441,0.5751)}
\minisquare{(0.4172,0.7010)}
\minisquare{(0.4769,0.1856)}
\minisquare{(0.4634,0.7755)}
\minisquare{(0.8807,0.8499)}
\minisquare{(0.2664,0.1268)}
\minisquare{(0.2780,0.3318)}
\minisquare{(0.4583,0.2837)}
\minisquare{(0.5865,0.8502)}
\minisquare{(0.5148,0.8093)}
\minisquare{(0.6538,0.7173)}
\minisquare{(0.9850,0.9906)}
\minisquare{(0.3897,0.4592)}
\minisquare{(0.3225,0.5420)}
\minisquare{(0.7402,0.9193)}
\minisquare{(0.5337,0.6008)}
\minisquare{(0.0996,0.3068)}
\minisquare{(0.3238,0.4824)}
\minisquare{(0.0434,0.1535)}
\minisquare{(0.5177,0.8111)}
\minisquare{(0.4273,0.7490)}
\minisquare{(0.1388,0.3921)}
\minisquare{(0.2326,0.4400)}
\minisquare{(0.0079,0.0308)}
\minisquare{(0.4730,0.5092)}
\minisquare{(0.7909,0.4860)}
\minisquare{(0.1672,0.4455)}
\minisquare{(0.9255,0.8479)}
\minisquare{(0.2914,0.1632)}
\minisquare{(0.1936,0.0566)}
\minisquare{(0.1122,0.3357)}
\minisquare{(0.6159,0.2862)}
\minisquare{(0.6782,0.8939)}
\minisquare{(0.7883,0.8482)}
\minisquare{(0.7268,0.4321)}
\minisquare{(0.6456,0.3130)}
\minisquare{(0.0901,0.2838)}
\minisquare{(0.8594,0.6045)}
\minisquare{(0.3816,0.7117)}
\minisquare{(0.1418,0.3979)}
\minisquare{(0.3901,0.7189)}
\minisquare{(0.9815,0.9492)}
\minisquare{(0.7086,0.9068)}
\minisquare{(0.1142,0.0312)}
\minisquare{(0.1549,0.1415)}
\minisquare{(0.0317,0.0319)}
\minisquare{(0.0350,0.1268)}
\minisquare{(0.4789,0.7035)}
\minisquare{(0.5872,0.3080)}
\minisquare{(0.4347,0.2844)}
\minisquare{(0.5731,0.2513)}
\minisquare{(0.4682,0.6480)}
\minisquare{(0.8649,0.6154)}
\minisquare{(0.9859,0.9461)}
\minisquare{(0.1949,0.0571)}
\minisquare{(0.1011,0.2861)}
\minisquare{(0.0605,0.0158)}
\minisquare{(0.1423,0.3989)}
\minisquare{(0.9895,0.9594)}
\minisquare{(0.7691,0.4544)}
\minisquare{(0.5643,0.8254)}
\minisquare{(0.4116,0.5546)}
\minisquare{(0.4483,0.7647)}
\minisquare{(0.3125,0.1020)}
\minisquare{(0.1576,0.4279)}
\minisquare{(0.3496,0.6557)}
\minisquare{(0.8276,0.9291)}
\minisquare{(0.3939,0.6404)}
\minisquare{(0.1454,0.1847)}
\minisquare{(0.9390,0.7936)}
\minisquare{(0.5076,0.2049)}
\minisquare{(0.9253,0.8538)}
\minisquare{(0.1227,0.0338)}
\minisquare{(0.3372,0.1128)}
\minisquare{(0.3241,0.1070)}
\minisquare{(0.2567,0.5800)}
\minisquare{(0.9070,0.8887)}
\minisquare{(0.4876,0.3495)}
\minisquare{(0.5586,0.8227)}
\minisquare{(0.3909,0.6634)}
\minisquare{(0.5474,0.7607)}
\minisquare{(0.4469,0.3495)}
\minisquare{(0.5582,0.8348)}
\minisquare{(0.0675,0.2244)}
\minisquare{(0.2207,0.0661)}
\minisquare{(0.0439,0.1551)}
\minisquare{(0.0465,0.1633)}
\minisquare{(0.2964,0.1018)}
\minisquare{(0.0368,0.1326)}
\minisquare{(0.2814,0.2550)}
\minisquare{(0.7398,0.6669)}
\minisquare{(0.2493,0.5019)}
\minisquare{(0.2063,0.5097)}
\minisquare{(0.0022,0.0088)}
\minisquare{(0.5370,0.4114)}
\minisquare{(0.4811,0.1882)}
\minisquare{(0.1335,0.3814)}
\minisquare{(0.4594,0.6726)}
\minisquare{(0.7688,0.6760)}
\minisquare{(0.3953,0.7234)}
\minisquare{(0.5333,0.4558)}
\minisquare{(0.7178,0.6915)}
\minisquare{(0.4084,0.1472)}
\minisquare{(0.7489,0.5866)}
\minisquare{(0.6477,0.3149)}
\minisquare{(0.8061,0.5787)}
\minisquare{(0.5684,0.2477)}
\minisquare{(0.0343,0.1244)}
\minisquare{(0.7923,0.4882)}
\minisquare{(0.5396,0.3483)}
\minisquare{(0.4296,0.1585)}
\minisquare{(0.4137,0.5194)}
\minisquare{(0.9487,0.9867)}
\minisquare{(0.2549,0.5778)}
\minisquare{(0.3999,0.6002)}
\minisquare{(0.7070,0.9061)}
\minisquare{(0.0894,0.1606)}
\minisquare{(0.5129,0.5043)}
\minisquare{(0.4389,0.2358)}
\minisquare{(0.9431,0.8055)}
\minisquare{(0.2922,0.6228)}
\minisquare{(0.4741,0.7829)}
\minisquare{(0.8046,0.6866)}
\minisquare{(0.6352,0.6633)}
\minisquare{(0.5449,0.2304)}
\minisquare{(0.9263,0.9805)}
\minisquare{(0.1955,0.1896)}
\minisquare{(0.5377,0.2252)}
\minisquare{(0.2131,0.5200)}
\minisquare{(0.8618,0.8161)}
\minisquare{(0.4428,0.5401)}
\minisquare{(0.5462,0.5553)}
\minisquare{(0.9935,0.9746)}
\minisquare{(0.0301,0.0735)}
\minisquare{(0.3210,0.6541)}
\minisquare{(0.5190,0.6225)}
\minisquare{(0.7224,0.9123)}
\minisquare{(0.4738,0.5139)}
\minisquare{(0.5015,0.2009)}
\minisquare{(0.1240,0.0342)}
\minisquare{(0.2839,0.0902)}
\minisquare{(0.0209,0.0653)}
\minisquare{(0.3903,0.5023)}
\minisquare{(0.6237,0.6637)}
\minisquare{(0.3511,0.4088)}
\minisquare{(0.2165,0.5249)}
\minisquare{(0.0542,0.1865)}
\minisquare{(0.3261,0.1079)}
\minisquare{(0.8218,0.5647)}
\minisquare{(0.4802,0.1876)}
\minisquare{(0.3293,0.6626)}
\minisquare{(0.7561,0.4367)}
\minisquare{(0.9924,0.9701)}
\minisquare{(0.5787,0.5336)}
\minisquare{(0.3391,0.6202)}
\minisquare{(0.5402,0.6423)}
\minisquare{(0.7529,0.6959)}
\minisquare{(0.1024,0.0305)}
\minisquare{(0.1196,0.3520)}
\minisquare{(0.7466,0.6090)}
\minisquare{(0.2116,0.5177)}
\minisquare{(0.2646,0.1664)}
\minisquare{(0.7258,0.7059)}
\minisquare{(0.3136,0.4477)}
\minisquare{(0.9468,0.9683)}
\minisquare{(0.6905,0.3759)}
\minisquare{(0.7930,0.6220)}
\minisquare{(0.3278,0.6611)}
\minisquare{(0.6766,0.8933)}
\minisquare{(0.2792,0.0883)}
\minisquare{(0.6092,0.8584)}
\minisquare{(0.6387,0.4337)}
\minisquare{(0.3804,0.6839)}
\minisquare{(0.5053,0.5027)}
\minisquare{(0.4673,0.2380)}
\minisquare{(0.9707,0.9582)}
\minisquare{(0.2151,0.1218)}
\minisquare{(0.9447,0.9856)}
\minisquare{(0.8259,0.5425)}
\minisquare{(0.4884,0.7678)}
\minisquare{(0.0520,0.0241)}
\minisquare{(0.0488,0.1704)}
\minisquare{(0.6256,0.4411)}
\minisquare{(0.6304,0.3673)}
\minisquare{(0.2831,0.6124)}
\minisquare{(0.3179,0.6509)}
\minisquare{(0.7289,0.9149)}
\minisquare{(0.2544,0.0786)}
\minisquare{(0.6977,0.8389)}
\minisquare{(0.6094,0.2806)}
\minisquare{(0.0117,0.0454)}
\minisquare{(0.8439,0.5747)}
\minisquare{(0.8153,0.9067)}
\minisquare{(0.1676,0.4215)}
\minisquare{(0.0468,0.1643)}
\minisquare{(0.4139,0.1501)}
\minisquare{(0.8351,0.6743)}
\minisquare{(0.9439,0.8261)}
\minisquare{(0.8394,0.7690)}
\minisquare{(0.7629,0.4458)}
\minisquare{(0.4837,0.1898)}
\minisquare{(0.0148,0.0103)}
\minisquare{(0.0374,0.0375)}
\minisquare{(0.3220,0.6439)}
\minisquare{(0.0290,0.1068)}
\minisquare{(0.9002,0.6927)}
\minisquare{(0.5114,0.7490)}
\minisquare{(0.2676,0.2182)}
\minisquare{(0.5326,0.4515)}
\minisquare{(0.9679,0.9262)}
\minisquare{(0.0913,0.1375)}
\minisquare{(0.6784,0.8940)}
\minisquare{(0.8445,0.8090)}
\minisquare{(0.3870,0.6278)}
\minisquare{(0.1964,0.0595)}
\minisquare{(0.8063,0.8268)}
\minisquare{(0.2307,0.5453)}
\minisquare{(0.8928,0.6756)}
\minisquare{(0.0904,0.0537)}
\minisquare{(0.0032,0.0008)}
\minisquare{(0.1461,0.4064)}
\minisquare{(0.1601,0.4282)}
\minisquare{(0.6474,0.5049)}
\minisquare{(0.9842,0.9397)}
\minisquare{(0.8629,0.9618)}
\minisquare{(0.7596,0.9267)}
\minisquare{(0.3338,0.3537)}
\minisquare{(0.8806,0.6484)}
\minisquare{(0.0602,0.0556)}
\minisquare{(0.8621,0.6099)}
\minisquare{(0.4175,0.6280)}
\minisquare{(0.9368,0.9078)}
\minisquare{(0.4896,0.7933)}
\minisquare{(0.9163,0.8490)}
\minisquare{(0.0444,0.1566)}
\minisquare{(0.6993,0.3677)}
\minisquare{(0.8229,0.9489)}
\minisquare{(0.8480,0.6937)}
\minisquare{(0.2872,0.6171)}
\minisquare{(0.6504,0.3175)}
\minisquare{(0.7843,0.5806)}
\minisquare{(0.1043,0.0283)}
\minisquare{(0.8480,0.9571)}
\minisquare{(0.2964,0.6276)}
\minisquare{(0.2525,0.0809)}
\minisquare{(0.1647,0.4409)}
\minisquare{(0.8271,0.5445)}
\minisquare{(0.3182,0.2340)}
\minisquare{(0.9310,0.7714)}
\minisquare{(0.8966,0.9720)}
\minisquare{(0.1539,0.3651)}
\minisquare{(0.1659,0.4430)}
\minisquare{(0.4554,0.1729)}
\minisquare{(0.4471,0.7187)}
\minisquare{(0.8461,0.5789)}
\minisquare{(0.8927,0.8543)}
\minisquare{(0.5076,0.8048)}
\minisquare{(0.7486,0.4987)}
\minisquare{(0.9820,0.9316)}
\minisquare{(0.2636,0.1411)}
\minisquare{(0.2036,0.2657)}
\minisquare{(0.9045,0.7032)}
\minisquare{(0.5298,0.2354)}
\minisquare{(0.3473,0.3828)}
\minisquare{(0.4572,0.2259)}
\minisquare{(0.4361,0.5793)}
\minisquare{(0.8399,0.7906)}
\minisquare{(0.5879,0.3375)}
\minisquare{(0.6159,0.2862)}
\minisquare{(0.0379,0.0997)}
\minisquare{(0.1326,0.3794)}
\minisquare{(0.0925,0.2896)}
\minisquare{(0.9277,0.9736)}
\minisquare{(0.9956,0.9989)}
\minisquare{(0.8860,0.6603)}
\minisquare{(0.1442,0.0404)}
\minisquare{(0.6875,0.3549)}
\minisquare{(0.1202,0.0692)}
\minisquare{(0.2715,0.3454)}
\minisquare{(0.6781,0.8042)}
\minisquare{(0.7114,0.3813)}
\minisquare{(0.3397,0.4669)}
\minisquare{(0.7162,0.9099)}
\minisquare{(0.8466,0.5798)}
\minisquare{(0.9626,0.9904)}
\minisquare{(0.7942,0.4911)}
\minisquare{(0.8152,0.9464)}
\minisquare{(0.7353,0.8405)}
\minisquare{(0.7278,0.8276)}
\minisquare{(0.6526,0.6880)}
\minisquare{(0.9902,0.9937)}
\minisquare{(0.7034,0.7712)}
\minisquare{(0.8455,0.9385)}
\minisquare{(0.8950,0.6806)}
\minisquare{(0.2912,0.4586)}
\minisquare{(0.8456,0.5780)}
\minisquare{(0.6873,0.3546)}
\minisquare{(0.5539,0.4304)}
\minisquare{(0.1130,0.1706)}
\minisquare{(0.7357,0.4104)}
\minisquare{(0.2851,0.4128)}
\minisquare{(0.1708,0.0490)}
\minisquare{(0.4167,0.7408)}
\minisquare{(0.8432,0.5734)}
\minisquare{(0.6371,0.5664)}
\minisquare{(0.7583,0.7567)}
\minisquare{(0.2926,0.3528)}
\minisquare{(0.3049,0.0988)}
\minisquare{(0.2854,0.1221)}
\minisquare{(0.2551,0.4372)}
\minisquare{(0.7730,0.4599)}
\minisquare{(0.5792,0.5004)}
\minisquare{(0.2861,0.0911)}
\minisquare{(0.8639,0.6518)}
\minisquare{(0.5336,0.6160)}
\minisquare{(0.4747,0.7833)}
\minisquare{(0.1295,0.3732)}
\minisquare{(0.9190,0.8328)}
\minisquare{(0.5516,0.7835)}
\minisquare{(0.6907,0.3583)}
\minisquare{(0.2579,0.3200)}
\minisquare{(0.8159,0.7312)}
\minisquare{(0.9107,0.7183)}
\minisquare{(0.6886,0.3560)}
\minisquare{(0.3208,0.6539)}
\minisquare{(0.7726,0.4593)}
\minisquare{(0.0444,0.0698)}
\minisquare{(0.5541,0.3565)}
\minisquare{(0.4849,0.4105)}
\minisquare{(0.7295,0.4027)}
\minisquare{(0.0175,0.0111)}
\minisquare{(0.8373,0.5626)}
\minisquare{(0.8497,0.9018)}
\minisquare{(0.6933,0.5061)}
\minisquare{(0.5184,0.3931)}
\minisquare{(0.5900,0.8121)}
\minisquare{(0.8331,0.6224)}
\minisquare{(0.3269,0.6561)}
\minisquare{(0.5268,0.2177)}
\minisquare{(0.9399,0.9793)}
\minisquare{(0.9591,0.9544)}
\minisquare{(0.9413,0.8004)}
\minisquare{(0.0643,0.1655)}
\minisquare{(0.3339,0.4615)}
\minisquare{(0.9134,0.7249)}
\minisquare{(0.5678,0.8401)}
\minisquare{(0.2676,0.2864)}
\minisquare{(0.0779,0.0207)}
\minisquare{(0.1614,0.4349)}
\minisquare{(0.5186,0.6884)}
\minisquare{(0.1553,0.0439)}
\minisquare{(0.4562,0.7704)}
\minisquare{(0.5145,0.7890)}
\minisquare{(0.7321,0.4059)}
\minisquare{(0.7985,0.8161)}
\minisquare{(0.8888,0.9227)}
\minisquare{(0.3845,0.7142)}
\minisquare{(0.7610,0.5989)}
\minisquare{(0.3255,0.1077)}
\minisquare{(0.9981,0.9926)}
\minisquare{(0.1583,0.3437)}
\minisquare{(0.1697,0.2385)}
\minisquare{(0.9710,0.8934)}
\minisquare{(0.5432,0.2291)}
\minisquare{(0.0189,0.0048)}
\minisquare{(0.8122,0.5195)}
\minisquare{(0.1704,0.1239)}
\minisquare{(0.1626,0.4371)}
\minisquare{(0.0514,0.1781)}
\minisquare{(0.7262,0.9138)}
\minisquare{(0.5667,0.6471)}
\minisquare{(0.6074,0.8609)}
\minisquare{(0.4451,0.3422)}
\minisquare{(0.4001,0.7251)}
\minisquare{(0.4634,0.3805)}
\minisquare{(0.0095,0.0368)}
\minisquare{(0.9642,0.8708)}
\minisquare{(0.0476,0.1666)}
\minisquare{(0.4269,0.5540)}
\minisquare{(0.0677,0.1439)}
\minisquare{(0.6525,0.8825)}
\minisquare{(0.6201,0.8651)}
\minisquare{(0.1482,0.4104)}
\minisquare{(0.5078,0.2050)}
\minisquare{(0.6773,0.3442)}
\minisquare{(0.0495,0.0401)}
\minisquare{(0.8489,0.8369)}
\minisquare{(0.1953,0.1550)}
\minisquare{(0.0254,0.0943)}
\minisquare{(0.0646,0.1622)}
\minisquare{(0.9938,0.9756)}
\minisquare{(0.1104,0.3318)}
\minisquare{(0.2533,0.0807)}
\minisquare{(0.8933,0.8841)}
\minisquare{(0.7488,0.9226)}
\minisquare{(0.1260,0.1833)}
\minisquare{(0.8409,0.8912)}
\minisquare{(0.2242,0.5361)}
\minisquare{(0.5287,0.7445)}
\minisquare{(0.1888,0.0914)}
\minisquare{(0.9659,0.8762)}
\minisquare{(0.4501,0.7660)}
\minisquare{(0.8951,0.8655)}
\minisquare{(0.1088,0.3281)}
\minisquare{(0.2409,0.0877)}
\minisquare{(0.4092,0.1979)}
\minisquare{(0.2474,0.3778)}
\minisquare{(0.1927,0.3191)}
\minisquare{(0.6777,0.3445)}
\minisquare{(0.1809,0.2475)}
\minisquare{(0.0471,0.0577)}
\minisquare{(0.8277,0.9505)}
\minisquare{(0.0530,0.0138)}
\minisquare{(0.8771,0.8079)}
\minisquare{(0.7838,0.4754)}
\minisquare{(0.7877,0.8686)}
\minisquare{(0.3041,0.1598)}
\minisquare{(0.5645,0.2447)}
\minisquare{(0.8833,0.8724)}
\minisquare{(0.1197,0.0329)}
\minisquare{(0.8466,0.7399)}
\minisquare{(0.3589,0.1228)}
\minisquare{(0.0485,0.1633)}
\minisquare{(0.5948,0.7670)}
\minisquare{(0.6377,0.8295)}
\minisquare{(0.1526,0.4187)}
\minisquare{(0.0826,0.2647)}
\minisquare{(0.5728,0.2510)}
\minisquare{(0.0322,0.0834)}
\minisquare{(0.7172,0.8911)}
\minisquare{(0.5157,0.5128)}
\minisquare{(0.5657,0.8390)}
\minisquare{(0.7428,0.4193)}
\minisquare{(0.0190,0.0719)}
\minisquare{(0.8034,0.5054)}
\minisquare{(0.7503,0.7715)}
\minisquare{(0.6676,0.3342)}
\minisquare{(0.7441,0.8229)}
\minisquare{(0.6610,0.4229)}
\minisquare{(0.4423,0.2728)}
\minisquare{(0.1146,0.3141)}
\minisquare{(0.9835,0.9371)}
\minisquare{(0.5752,0.5936)}
\minisquare{(0.3327,0.5187)}
\minisquare{(0.0061,0.0015)}
\minisquare{(0.4234,0.4831)}
\minisquare{(0.5549,0.8330)}
\minisquare{(0.3416,0.2277)}
\minisquare{(0.1192,0.1505)}
\minisquare{(0.9238,0.9798)}
\minisquare{(0.4993,0.6738)}
\minisquare{(0.5727,0.2510)}
\minisquare{(0.7834,0.4888)}
\minisquare{(0.8829,0.7136)}
\minisquare{(0.6558,0.4057)}
\minisquare{(0.7431,0.8654)}
\minisquare{(0.9201,0.9275)}
\minisquare{(0.9676,0.8968)}
\minisquare{(0.2828,0.2033)}
\minisquare{(0.1027,0.0961)}
\minisquare{(0.3502,0.4480)}
\minisquare{(0.8108,0.9449)}
\minisquare{(0.5151,0.2099)}
\minisquare{(0.2028,0.4505)}
\minisquare{(0.5130,0.2085)}
\minisquare{(0.5570,0.2392)}
\minisquare{(0.8007,0.5011)}
\minisquare{(0.1791,0.3810)}
\minisquare{(0.4466,0.1679)}
\minisquare{(0.0285,0.0073)}
\minisquare{(0.3873,0.7166)}
\minisquare{(0.8728,0.6318)}
\minisquare{(0.4982,0.7988)}
\minisquare{(0.8027,0.8967)}
\minisquare{(0.1407,0.3957)}
\minisquare{(0.0699,0.1724)}
\minisquare{(0.4314,0.7522)}
\minisquare{(0.3960,0.7239)}
\minisquare{(0.0331,0.1206)}
\minisquare{(0.5809,0.5865)}
\minisquare{(0.7254,0.3977)}
\minisquare{(0.5585,0.5553)}
\minisquare{(0.2676,0.5938)}
\minisquare{(0.1102,0.3312)}
\minisquare{(0.7997,0.4995)}
\minisquare{(0.8167,0.5269)}
\minisquare{(0.9103,0.9025)}
\minisquare{(0.4943,0.4056)}
\minisquare{(0.5299,0.3109)}
\minisquare{(0.1894,0.4727)}
\minisquare{(0.2023,0.1334)}
\minisquare{(0.1615,0.4077)}
\minisquare{(0.1401,0.3163)}
\minisquare{(0.5803,0.2568)}
\minisquare{(0.1563,0.0541)}
\minisquare{(0.7194,0.9112)}
\minisquare{(0.2990,0.1915)}
\minisquare{(0.4077,0.5197)}
\minisquare{(0.0155,0.0583)}
\minisquare{(0.2809,0.6097)}
\minisquare{(0.6565,0.3234)}
\minisquare{(0.0021,0.0084)}
\minisquare{(0.7870,0.6622)}
\minisquare{(0.9752,0.9077)}
\minisquare{(0.7934,0.4898)}
\minisquare{(0.9875,0.9969)}
\minisquare{(0.4240,0.1554)}
\minisquare{(0.6295,0.6288)}
\minisquare{(0.7065,0.3757)}
\minisquare{(0.7373,0.9182)}
\minisquare{(0.3709,0.3914)}
\minisquare{(0.7444,0.7850)}
\minisquare{(0.7345,0.4089)}
\minisquare{(0.2365,0.5534)}
\minisquare{(0.6699,0.6056)}
\minisquare{(0.5652,0.3580)}
\minisquare{(0.6149,0.6245)}
\minisquare{(0.8933,0.6951)}
\minisquare{(0.0637,0.2140)}
\minisquare{(0.7188,0.9109)}
\minisquare{(0.0331,0.1204)}
\minisquare{(0.8529,0.6879)}
\minisquare{(0.8554,0.7113)}
\minisquare{(0.0211,0.0794)}
\minisquare{(0.6921,0.8355)}
\minisquare{(0.4247,0.1558)}
\minisquare{(0.2150,0.0768)}
\minisquare{(0.7328,0.9165)}
\minisquare{(0.3212,0.6543)}
\minisquare{(0.6996,0.9031)}
\minisquare{(0.4866,0.2589)}
\minisquare{(0.3175,0.1042)}
\minisquare{(0.8321,0.5534)}
\minisquare{(0.5034,0.8022)}
\minisquare{(0.0793,0.0510)}
\minisquare{(0.7530,0.4325)}
\minisquare{(0.9286,0.8781)}
\minisquare{(0.5694,0.8114)}
\minisquare{(0.0882,0.2687)}
\minisquare{(0.3460,0.6791)}
\minisquare{(0.3489,0.6819)}
\minisquare{(0.8432,0.7643)}
\minisquare{(0.9398,0.8783)}
\minisquare{(0.5135,0.2669)}
\minisquare{(0.5454,0.2323)}
\minisquare{(0.2521,0.0777)}
\minisquare{(0.4779,0.5586)}
\minisquare{(0.1335,0.1292)}
\minisquare{(0.7804,0.7777)}
\minisquare{(0.2058,0.5090)}
\minisquare{(0.8591,0.9606)}
\minisquare{(0.9721,0.9814)}
\minisquare{(0.5646,0.5737)}
\minisquare{(0.5718,0.6865)}
\minisquare{(0.1320,0.3782)}
\minisquare{(0.4331,0.4473)}
\minisquare{(0.6884,0.3748)}
\minisquare{(0.0448,0.1580)}
\minisquare{(0.8524,0.7680)}
\minisquare{(0.8892,0.6855)}
\minisquare{(0.7714,0.4576)}
\minisquare{(0.4298,0.2199)}
\minisquare{(0.7108,0.6724)}
\minisquare{(0.5592,0.5210)}
\minisquare{(0.2002,0.5003)}
\minisquare{(0.3509,0.1191)}
\minisquare{(0.7238,0.4474)}
\minisquare{(0.8470,0.5806)}
\minisquare{(0.8644,0.6692)}
\minisquare{(0.9413,0.9846)}
\minisquare{(0.3365,0.2955)}
\minisquare{(0.4773,0.1859)}
\minisquare{(0.6508,0.5996)}
\minisquare{(0.6531,0.5825)}
\minisquare{(0.0804,0.2217)}
\minisquare{(0.9009,0.9687)}
\minisquare{(0.6835,0.4282)}
\minisquare{(0.1011,0.1548)}
\minisquare{(0.8939,0.8732)}
\minisquare{(0.8855,0.6590)}
\minisquare{(0.4254,0.2059)}
\minisquare{(0.1534,0.0472)}
\minisquare{(0.5593,0.2409)}
\minisquare{(0.4377,0.3931)}
\minisquare{(0.4192,0.3402)}
\minisquare{(0.4202,0.7194)}
\minisquare{(0.7534,0.9244)}
\minisquare{(0.7806,0.5719)}
\minisquare{(0.4197,0.3939)}
\minisquare{(0.9073,0.7874)}
\minisquare{(0.9759,0.9866)}
\minisquare{(0.3519,0.5829)}
\minisquare{(0.1388,0.2323)}
\minisquare{(0.0536,0.0140)}
\minisquare{(0.1132,0.3380)}
\minisquare{(0.1268,0.2853)}
\minisquare{(0.1755,0.1346)}
\minisquare{(0.6878,0.8137)}
\minisquare{(0.2806,0.0888)}
\minisquare{(0.1586,0.4299)}
\minisquare{(0.5044,0.5810)}
\minisquare{(0.4555,0.2387)}
\minisquare{(0.4764,0.2262)}
\minisquare{(0.6619,0.8868)}
\minisquare{(0.6698,0.6550)}
\minisquare{(0.3961,0.5935)}
\minisquare{(0.3774,0.6894)}
\minisquare{(0.3051,0.4120)}
\minisquare{(0.2008,0.2074)}
\minisquare{(0.5489,0.3373)}
\minisquare{(0.2978,0.5662)}
\minisquare{(0.8526,0.7010)}
\minisquare{(0.9559,0.8891)}
\minisquare{(0.2082,0.1198)}
\minisquare{(0.6658,0.4543)}
\minisquare{(0.9363,0.7861)}
\minisquare{(0.9456,0.8130)}
\minisquare{(0.4280,0.3865)}
\minisquare{(0.6279,0.2967)}
\minisquare{(0.3180,0.2171)}
\minisquare{(0.6591,0.7832)}
\minisquare{(0.9433,0.8062)}
\minisquare{(0.4620,0.2323)}
\minisquare{(0.5527,0.6874)}
\minisquare{(0.6071,0.2787)}
\minisquare{(0.9769,0.9941)}
\minisquare{(0.7774,0.9200)}
\minisquare{(0.3783,0.6745)}
\minisquare{(0.3699,0.5192)}
\minisquare{(0.9698,0.8894)}
\minisquare{(0.9533,0.9879)}
\minisquare{(0.2060,0.5093)}
\minisquare{(0.2980,0.5237)}
\minisquare{(0.3209,0.6540)}
\minisquare{(0.7239,0.7476)}
\minisquare{(0.2234,0.2410)}
\minisquare{(0.3529,0.1200)}
\minisquare{(0.4195,0.7430)}
\minisquare{(0.4152,0.7395)}
\minisquare{(0.4779,0.1862)}
\minisquare{(0.0738,0.1578)}
\minisquare{(0.9272,0.9763)}
\minisquare{(0.2844,0.2085)}
\minisquare{(0.5845,0.6938)}
\minisquare{(0.8921,0.8048)}
\minisquare{(0.6901,0.8991)}
\minisquare{(0.4605,0.7735)}
\minisquare{(0.7442,0.8566)}
\minisquare{(0.5300,0.2199)}
\minisquare{(0.6843,0.3515)}
\minisquare{(0.7039,0.9049)}
\minisquare{(0.6370,0.3049)}
\minisquare{(0.0745,0.0197)}
\minisquare{(0.8719,0.7351)}
\minisquare{(0.0287,0.0479)}
\minisquare{(0.5119,0.2077)}
\minisquare{(0.8045,0.6250)}
\minisquare{(0.9537,0.8373)}
\minisquare{(0.7447,0.6702)}
\minisquare{(0.7432,0.7563)}
\minisquare{(0.0926,0.1695)}
\minisquare{(0.4821,0.5442)}
\minisquare{(0.3293,0.1598)}
\minisquare{(0.3116,0.6442)}
\minisquare{(0.2914,0.6219)}
\minisquare{(0.1133,0.3382)}
\minisquare{(0.9037,0.9276)}
\minisquare{(0.0522,0.1804)}
\minisquare{(0.8067,0.9435)}
\minisquare{(0.4678,0.7786)}
\minisquare{(0.2737,0.6012)}
\minisquare{(0.9378,0.7904)}
\minisquare{(0.4189,0.7425)}
\minisquare{(0.1671,0.0587)}
\minisquare{(0.4297,0.7509)}
\minisquare{(0.8004,0.6953)}
\minisquare{(0.3435,0.2149)}
\minisquare{(0.0754,0.2460)}
\minisquare{(0.5089,0.3913)}
\minisquare{(0.5321,0.8128)}
\minisquare{(0.3829,0.5861)}
\minisquare{(0.7955,0.4931)}
\minisquare{(0.3956,0.7236)}
\minisquare{(0.2647,0.1167)}
\minisquare{(0.7717,0.8486)}
\minisquare{(0.0377,0.0097)}
\minisquare{(0.7123,0.9083)}
\minisquare{(0.1237,0.0341)}
\minisquare{(0.8670,0.6197)}
\minisquare{(0.2949,0.2058)}
\minisquare{(0.2011,0.0592)}
\minisquare{(0.8190,0.7287)}
\minisquare{(0.3779,0.7084)}
\minisquare{(0.2173,0.5262)}
\minisquare{(0.2814,0.6103)}
\minisquare{(0.6870,0.7514)}
\minisquare{(0.3948,0.4293)}
\minisquare{(0.9509,0.9696)}
\minisquare{(0.3302,0.1510)}
\minisquare{(0.9928,0.9717)}
\minisquare{(0.9482,0.8207)}
\minisquare{(0.1474,0.4088)}
\minisquare{(0.0059,0.0068)}
\minisquare{(0.7918,0.9383)}
\minisquare{(0.5619,0.2428)}
\minisquare{(0.1696,0.4496)}
\minisquare{(0.1820,0.4709)}
\minisquare{(0.3075,0.4560)}
\minisquare{(0.8830,0.7740)}
\minisquare{(0.4466,0.1679)}
\minisquare{(0.2743,0.0864)}
\minisquare{(0.8287,0.8322)}
\minisquare{(0.6162,0.8250)}
\minisquare{(0.4596,0.7729)}
\minisquare{(0.9953,0.9813)}
\minisquare{(0.0483,0.1689)}
\minisquare{(0.4828,0.1892)}
\minisquare{(0.6040,0.5417)}
\minisquare{(0.4669,0.3796)}
\minisquare{(0.3616,0.1241)}
\minisquare{(0.4824,0.5225)}
\minisquare{(0.7917,0.8064)}
\minisquare{(0.5199,0.2130)}
\minisquare{(0.2243,0.2583)}
\minisquare{(0.6241,0.7280)}
\minisquare{(0.5673,0.8398)}
\minisquare{(0.8046,0.5853)}
\minisquare{(0.5676,0.4548)}
\minisquare{(0.1756,0.0506)}
\minisquare{(0.3672,0.1267)}
\minisquare{(0.4797,0.4055)}
\minisquare{(0.1143,0.3405)}
\minisquare{(0.6113,0.7666)}
\minisquare{(0.4513,0.1705)}
\minisquare{(0.1141,0.3399)}
\minisquare{(0.1069,0.3039)}
\minisquare{(0.3442,0.6773)}
\minisquare{(0.2609,0.5854)}
\minisquare{(0.9979,0.9916)}
\minisquare{(0.2669,0.4903)}
\minisquare{(0.1562,0.4255)}
\minisquare{(0.5205,0.8128)}
\minisquare{(0.2301,0.0695)}
\minisquare{(0.3817,0.3477)}
\minisquare{(0.1154,0.3429)}
\minisquare{(0.5766,0.6325)}
\minisquare{(0.1644,0.4403)}
\minisquare{(0.5576,0.7989)}
\minisquare{(0.4092,0.1476)}
\minisquare{(0.8538,0.7422)}
\minisquare{(0.8218,0.9486)}
\minisquare{(0.1198,0.0448)}
\minisquare{(0.8593,0.6301)}
\minisquare{(0.0300,0.1099)}
\minisquare{(0.8659,0.6175)}
\minisquare{(0.4792,0.1870)}
\minisquare{(0.1310,0.3761)}
\minisquare{(0.9830,0.9354)}
\minisquare{(0.0878,0.1244)}
\minisquare{(0.7669,0.4513)}
\minisquare{(0.1135,0.1352)}
\minisquare{(0.7983,0.4973)}
\minisquare{(0.0344,0.0578)}
\minisquare{(0.0535,0.1206)}
\minisquare{(0.3648,0.6967)}
\minisquare{(0.9669,0.8795)}
\minisquare{(0.8680,0.6217)}
\minisquare{(0.3525,0.6538)}
\minisquare{(0.4673,0.3667)}
\minisquare{(0.5844,0.3747)}
\minisquare{(0.6793,0.3462)}
\minisquare{(0.3554,0.6880)}
\minisquare{(0.0632,0.0864)}
\minisquare{(0.1714,0.0532)}
\minisquare{(0.7031,0.9045)}
\minisquare{(0.3542,0.6869)}
\minisquare{(0.2817,0.0893)}
\minisquare{(0.0945,0.1043)}
\minisquare{(0.5084,0.2055)}
\minisquare{(0.7597,0.9267)}
\minisquare{(0.0554,0.1900)}
\minisquare{(0.0598,0.2028)}
\minisquare{(0.8132,0.6084)}
\minisquare{(0.6506,0.3561)}
\minisquare{(0.7948,0.4919)}
\minisquare{(0.6137,0.5323)}
\minisquare{(0.2986,0.6301)}
\minisquare{(0.2843,0.2574)}
\minisquare{(0.3075,0.3558)}
\minisquare{(0.5129,0.2084)}
\minisquare{(0.3939,0.7222)}
\minisquare{(0.8273,0.8360)}
\minisquare{(0.0196,0.0742)}
\minisquare{(0.9918,0.9725)}
\minisquare{(0.0699,0.2311)}
\minisquare{(0.4013,0.1435)}
\minisquare{(0.4780,0.4501)}
\minisquare{(0.0486,0.0540)}
\minisquare{(0.8734,0.8810)}
\minisquare{(0.5716,0.7013)}
\minisquare{(0.9343,0.7805)}
\minisquare{(0.1422,0.0879)}
\minisquare{(0.1544,0.2264)}
\minisquare{(0.5948,0.5102)}
\minisquare{(0.8822,0.6519)}
\minisquare{(0.4725,0.2641)}
\minisquare{(0.9749,0.9065)}
\minisquare{(0.9518,0.9875)}
\minisquare{(0.2216,0.5324)}
\minisquare{(0.5226,0.3019)}
\minisquare{(0.6950,0.9012)}
\minisquare{(0.4168,0.1516)}
\minisquare{(0.3850,0.4073)}
\minisquare{(0.4642,0.2430)}
\minisquare{(0.1647,0.0470)}
\minisquare{(0.9266,0.7594)}
\minisquare{(0.2212,0.0663)}
\minisquare{(0.3319,0.2942)}
\minisquare{(0.4954,0.7970)}
\minisquare{(0.8375,0.6015)}
\minisquare{(0.0345,0.0451)}
\minisquare{(0.6538,0.3207)}
\minisquare{(0.6097,0.6590)}
\minisquare{(0.0039,0.0153)}
\minisquare{(0.5492,0.5511)}
\minisquare{(0.1228,0.0845)}
\minisquare{(0.4503,0.5146)}
\minisquare{(0.4173,0.7413)}
\minisquare{(0.0049,0.0195)}
\minisquare{(0.0938,0.0374)}
\minisquare{(0.9174,0.7351)}
\minisquare{(0.2686,0.0841)}
\minisquare{(0.0892,0.2777)}
\minisquare{(0.5141,0.5915)}
\minisquare{(0.5272,0.3647)}
\minisquare{(0.9621,0.9093)}
\minisquare{(0.6615,0.6945)}
\minisquare{(0.5711,0.3043)}
\minisquare{(0.2215,0.4100)}
\minisquare{(0.1026,0.3138)}
\minisquare{(0.1014,0.0639)}
\minisquare{(0.0151,0.0576)}
\minisquare{(0.7649,0.5862)}
\minisquare{(0.3871,0.7164)}
\minisquare{(0.3139,0.3833)}
\minisquare{(0.9395,0.7950)}
\minisquare{(0.5012,0.2085)}
\minisquare{(0.3698,0.5230)}
\minisquare{(0.8085,0.9441)}
\minisquare{(0.1749,0.1736)}
\minisquare{(0.2355,0.0715)}
\minisquare{(0.8974,0.9722)}
\minisquare{(0.7529,0.6114)}
\minisquare{(0.1682,0.4472)}
\minisquare{(0.0434,0.0432)}
\minisquare{(0.7452,0.4223)}
\minisquare{(0.4962,0.7586)}
\minisquare{(0.6965,0.3646)}
\minisquare{(0.1926,0.0563)}
\minisquare{(0.0310,0.1001)}
\minisquare{(0.5644,0.8383)}
\minisquare{(0.7377,0.4129)}
\minisquare{(0.1784,0.0515)}
\minisquare{(0.6559,0.8841)}
\minisquare{(0.9914,0.9961)}
\minisquare{(0.3226,0.1577)}
\minisquare{(0.9677,0.8823)}
\minisquare{(0.1238,0.3612)}
\minisquare{(0.6885,0.3914)}
\minisquare{(0.6950,0.8143)}
\minisquare{(0.5629,0.4718)}
\minisquare{(0.8767,0.6401)}
\minisquare{(0.2004,0.3907)}
\minisquare{(0.3201,0.3043)}
\minisquare{(0.6568,0.4330)}
\minisquare{(0.8994,0.6910)}
\minisquare{(0.3215,0.5420)}
\minisquare{(0.2868,0.3853)}
\minisquare{(0.7447,0.9211)}
\minisquare{(0.4869,0.7303)}
\minisquare{(0.7735,0.9052)}
\minisquare{(0.9630,0.9654)}
\minisquare{(0.0296,0.0076)}
\minisquare{(0.4618,0.7006)}
\minisquare{(0.3789,0.1323)}
\minisquare{(0.4501,0.7660)}
\minisquare{(0.5970,0.3746)}
\minisquare{(0.0008,0.0031)}
\minisquare{(0.9001,0.6925)}
\minisquare{(0.1903,0.3668)}
\minisquare{(0.6720,0.3387)}
\minisquare{(0.7782,0.9335)}
\minisquare{(0.7269,0.3995)}
\minisquare{(0.4935,0.4683)}
\minisquare{(0.0077,0.0302)}
\minisquare{(0.2077,0.5118)}
\minisquare{(0.7899,0.4845)}
\minisquare{(0.5224,0.8140)}
\minisquare{(0.2574,0.5810)}
\minisquare{(0.5375,0.6542)}
\minisquare{(0.1411,0.3965)}
\minisquare{(0.5780,0.7712)}
\minisquare{(0.3144,0.4789)}
\minisquare{(0.5354,0.2294)}
\minisquare{(0.8997,0.9131)}
\minisquare{(0.7714,0.7172)}
\minisquare{(0.8154,0.7300)}
\minisquare{(0.5653,0.5748)}
\minisquare{(0.6145,0.2849)}
\minisquare{(0.0139,0.0533)}
\minisquare{(0.0391,0.0274)}
\minisquare{(0.4034,0.7301)}
\minisquare{(0.3922,0.7207)}
\minisquare{(0.6485,0.7194)}
\minisquare{(0.9101,0.7169)}
\minisquare{(0.2859,0.0910)}
\minisquare{(0.1736,0.4566)}
\minisquare{(0.7892,0.6564)}
\minisquare{(0.4427,0.2982)}
\minisquare{(0.7024,0.4525)}
\minisquare{(0.0503,0.1289)}
\minisquare{(0.9141,0.9768)}
\minisquare{(0.0233,0.0718)}
\minisquare{(0.4080,0.5918)}
\minisquare{(0.5381,0.4408)}
\minisquare{(0.2600,0.4414)}
\minisquare{(0.6434,0.7299)}
\minisquare{(0.4062,0.1461)}
\minisquare{(0.5893,0.2640)}
\minisquare{(0.6852,0.5973)}
\minisquare{(0.2407,0.5590)}
\minisquare{(0.5507,0.4395)}
\minisquare{(0.8349,0.5637)}
\minisquare{(0.9022,0.6976)}
\minisquare{(0.6645,0.6855)}
\minisquare{(0.6200,0.7670)}
\minisquare{(0.0785,0.2131)}
\minisquare{(0.5804,0.2570)}
\minisquare{(0.0133,0.0513)}
\minisquare{(0.7396,0.6789)}
\minisquare{(0.4102,0.7356)}
\minisquare{(0.1286,0.0356)}
\minisquare{(0.6631,0.6186)}
\minisquare{(0.0892,0.0693)}
\minisquare{(0.5895,0.8101)}
\minisquare{(0.7519,0.9126)}
\minisquare{(0.7454,0.4425)}
\minisquare{(0.2444,0.4330)}
\minisquare{(0.6425,0.3100)}
\minisquare{(0.8580,0.6016)}
\minisquare{(0.7513,0.6191)}
\minisquare{(0.0218,0.0818)}
\minisquare{(0.0120,0.0462)}
\minisquare{(0.9315,0.7728)}
\minisquare{(0.5906,0.7128)}
\minisquare{(0.5767,0.2541)}
\minisquare{(0.6708,0.7805)}
\minisquare{(0.0544,0.0751)}
\minisquare{(0.2402,0.0732)}
\minisquare{(0.5863,0.8500)}
\minisquare{(0.9180,0.7367)}
\minisquare{(0.6599,0.7376)}
\minisquare{(0.6408,0.8771)}
\minisquare{(0.2438,0.1710)}
\minisquare{(0.0510,0.0132)}
\minisquare{(0.5904,0.8363)}
\minisquare{(0.5797,0.6506)}
\minisquare{(0.6320,0.6566)}
\minisquare{(0.2144,0.3935)}
\minisquare{(0.6170,0.8481)}
\minisquare{(0.2347,0.0998)}
\minisquare{(0.8058,0.9432)}
\minisquare{(0.8990,0.9711)}
\minisquare{(0.2393,0.0729)}
\minisquare{(0.0039,0.0153)}
\minisquare{(0.9689,0.9920)}
\minisquare{(0.1638,0.4058)}
\minisquare{(0.5852,0.8366)}
\minisquare{(0.5332,0.8204)}
\minisquare{(0.0879,0.2636)}
\minisquare{(0.9307,0.9149)}
\minisquare{(0.3864,0.4523)}
\minisquare{(0.2904,0.0928)}
\minisquare{(0.1020,0.2287)}
\minisquare{(0.5820,0.7547)}
\minisquare{(0.3098,0.6422)}
\minisquare{(0.9127,0.7232)}
\minisquare{(0.7221,0.8894)}
\minisquare{(0.9758,0.9938)}
\minisquare{(0.9509,0.9873)}
\minisquare{(0.7870,0.9366)}
\minisquare{(0.9015,0.9734)}
\minisquare{(0.5487,0.5112)}
\minisquare{(0.7554,0.4357)}
\minisquare{(0.3157,0.6486)}
\minisquare{(0.6660,0.3327)}
\minisquare{(0.5216,0.2142)}
\minisquare{(0.7568,0.9013)}
\minisquare{(0.0708,0.2336)}
\minisquare{(0.3168,0.5549)}
\minisquare{(0.5779,0.6638)}
\minisquare{(0.4694,0.4753)}
\minisquare{(0.7421,0.4184)}
\minisquare{(0.3023,0.6131)}
\minisquare{(0.1529,0.1052)}
\minisquare{(0.6976,0.9022)}
\minisquare{(0.1731,0.3885)}
\minisquare{(0.8907,0.9052)}
\minisquare{(0.0859,0.2731)}
\minisquare{(0.8037,0.5896)}
\minisquare{(0.4894,0.4644)}
\minisquare{(0.6480,0.3152)}
\minisquare{(0.5221,0.4158)}
\minisquare{(0.8230,0.7708)}
\minisquare{(0.2638,0.0822)}
\minisquare{(0.2457,0.5657)}
\minisquare{(0.7664,0.8326)}
\minisquare{(0.3322,0.4206)}
\minisquare{(0.9066,0.8697)}
\minisquare{(0.2265,0.0682)}
\minisquare{(0.8877,0.9694)}
\minisquare{(0.9994,0.9977)}
\minisquare{(0.5232,0.8145)}
\minisquare{(0.7826,0.7562)}
\minisquare{(0.5362,0.6041)}
\minisquare{(0.0106,0.0027)}
\minisquare{(0.0560,0.1917)}
\minisquare{(0.0367,0.1322)}
\minisquare{(0.0635,0.2134)}
\minisquare{(0.1709,0.1650)}
\minisquare{(0.9995,0.9980)}
\minisquare{(0.1689,0.4485)}
\minisquare{(0.1317,0.2617)}
\minisquare{(0.2744,0.0864)}
\minisquare{(0.1357,0.2659)}
\minisquare{(0.0977,0.0264)}
\minisquare{(0.4250,0.1560)}
\minisquare{(0.0843,0.2691)}
\minisquare{(0.9873,0.9964)}
\minisquare{(0.5573,0.5522)}
\minisquare{(0.4532,0.5445)}
\minisquare{(0.5492,0.5339)}
\minisquare{(0.2266,0.4244)}
\minisquare{(0.0873,0.0856)}
\minisquare{(0.4455,0.2350)}
\minisquare{(0.6174,0.5054)}
\minisquare{(0.6748,0.8525)}
\minisquare{(0.2109,0.5167)}
\minisquare{(0.2875,0.3719)}
\minisquare{(0.8447,0.6501)}
\minisquare{(0.9862,0.9965)}
\minisquare{(0.4467,0.3851)}
\minisquare{(0.0395,0.1315)}
\minisquare{(0.3594,0.1230)}
\minisquare{(0.3979,0.7255)}
\minisquare{(0.5503,0.8304)}
\minisquare{(0.4846,0.1903)}
\minisquare{(0.3603,0.6414)}
\minisquare{(0.6853,0.5469)}
\minisquare{(0.0013,0.0004)}
\minisquare{(0.7058,0.7201)}
\minisquare{(0.5759,0.4184)}
\minisquare{(0.4050,0.7314)}
\minisquare{(0.1870,0.4792)}
\minisquare{(0.2721,0.0855)}
\minisquare{(0.1158,0.0881)}
\minisquare{(0.9740,0.9336)}
\minisquare{(0.6696,0.3363)}
\minisquare{(0.0934,0.0251)}
\minisquare{(0.0403,0.1165)}
\minisquare{(0.9458,0.8938)}
\minisquare{(0.3423,0.3511)}
\minisquare{(0.6901,0.7868)}
\minisquare{(0.1416,0.1786)}
\minisquare{(0.1502,0.0433)}
\minisquare{(0.5062,0.8040)}
\minisquare{(0.7617,0.4441)}
\minisquare{(0.2365,0.0818)}
\minisquare{(0.8689,0.6787)}
\minisquare{(0.8592,0.6041)}
\minisquare{(0.4551,0.7697)}
\minisquare{(0.3994,0.3794)}
\minisquare{(0.5374,0.2251)}
\minisquare{(0.4427,0.6026)}
\minisquare{(0.0981,0.2085)}
\minisquare{(0.1220,0.0336)}
\minisquare{(0.0737,0.1630)}
\minisquare{(0.4742,0.7527)}
\minisquare{(0.1670,0.3974)}
\minisquare{(0.1392,0.1377)}
\minisquare{(0.7588,0.7723)}
\minisquare{(0.1732,0.3191)}
\minisquare{(0.7276,0.5371)}
\minisquare{(0.6872,0.6899)}
\minisquare{(0.8332,0.7419)}
\minisquare{(0.7376,0.4216)}
\minisquare{(0.5214,0.2140)}
\minisquare{(0.7175,0.3884)}
\minisquare{(0.2060,0.0685)}
\minisquare{(0.6896,0.4046)}
\minisquare{(0.6433,0.8630)}
\minisquare{(0.3479,0.6404)}
\minisquare{(0.2759,0.6039)}
\minisquare{(0.4809,0.4334)}
\minisquare{(0.4379,0.5893)}
\minisquare{(0.7601,0.4420)}
\minisquare{(0.2655,0.5912)}
\minisquare{(0.7172,0.9103)}
\minisquare{(0.3430,0.3268)}
\minisquare{(0.5896,0.2643)}
\minisquare{(0.9507,0.8282)}
\minisquare{(0.4645,0.4544)}
\minisquare{(0.4642,0.1780)}
\minisquare{(0.5309,0.6845)}
\minisquare{(0.3423,0.1596)}
\minisquare{(0.9742,0.9934)}
\minisquare{(0.0320,0.0454)}
\minisquare{(0.7026,0.4173)}
\minisquare{(0.1442,0.0617)}
\minisquare{(0.7509,0.7133)}
\minisquare{(0.8036,0.6880)}
\minisquare{(0.7788,0.4681)}
\minisquare{(0.4443,0.4680)}
\minisquare{(0.0622,0.2098)}
\minisquare{(0.9003,0.8737)}
\minisquare{(0.9635,0.9876)}
\minisquare{(0.9791,0.9212)}
\minisquare{(0.3231,0.3528)}
\minisquare{(0.6100,0.8622)}
\minisquare{(0.1134,0.3384)}
\minisquare{(0.0745,0.0197)}
\minisquare{(0.9379,0.7906)}
\minisquare{(0.4096,0.5954)}
\minisquare{(0.4145,0.5104)}
\minisquare{(0.8240,0.5393)}
\minisquare{(0.1359,0.3710)}
\minisquare{(0.6764,0.8932)}
\minisquare{(0.6967,0.3648)}
\minisquare{(0.4107,0.7181)}
\minisquare{(0.9081,0.7119)}
\minisquare{(0.4108,0.7361)}
\minisquare{(0.1620,0.2048)}
\minisquare{(0.2997,0.3790)}
\minisquare{(0.8331,0.9523)}
\minisquare{(0.3391,0.6723)}
\minisquare{(0.8620,0.6618)}
\minisquare{(0.0340,0.1235)}
\minisquare{(0.5200,0.4536)}
\minisquare{(0.4405,0.7590)}
\minisquare{(0.9975,0.9899)}
\minisquare{(0.0998,0.0270)}
\minisquare{(0.8921,0.9336)}
\minisquare{(0.0480,0.1678)}
\minisquare{(0.8970,0.7438)}
\minisquare{(0.3478,0.6808)}
\minisquare{(0.7696,0.8673)}
\minisquare{(0.6767,0.8933)}
\minisquare{(0.1485,0.4110)}
\minisquare{(0.4166,0.7407)}
\minisquare{(0.8861,0.9203)}
\minisquare{(0.9281,0.9419)}
\minisquare{(0.1692,0.4489)}
\minisquare{(0.5480,0.7111)}
\minisquare{(0.4058,0.7320)}
\minisquare{(0.6237,0.4669)}
\minisquare{(0.2530,0.5753)}
\minisquare{(0.5366,0.2245)}
\minisquare{(0.4998,0.5845)}
\minisquare{(0.7340,0.5289)}
\minisquare{(0.0432,0.0112)}
\minisquare{(0.2019,0.5030)}
\minisquare{(0.8404,0.9547)}
\minisquare{(0.7444,0.9209)}
\minisquare{(0.8551,0.5959)}
\minisquare{(0.9706,0.9718)}
\minisquare{(0.9166,0.9778)}
\minisquare{(0.4893,0.1932)}
\minisquare{(0.8608,0.6073)}
\minisquare{(0.7750,0.4627)}
\minisquare{(0.0259,0.0558)}
\minisquare{(0.6699,0.3658)}
\minisquare{(0.1222,0.0646)}
\minisquare{(0.4240,0.5841)}
\minisquare{(0.7910,0.4862)}
\minisquare{(0.0188,0.0711)}
\minisquare{(0.2397,0.1212)}
\minisquare{(0.6470,0.3143)}
\minisquare{(0.0993,0.1513)}
\minisquare{(0.0691,0.2290)}
\minisquare{(0.5524,0.2358)}
\minisquare{(0.6955,0.5741)}
\minisquare{(0.9385,0.7922)}
\minisquare{(0.5549,0.8205)}
\minisquare{(0.2222,0.1970)}
\minisquare{(0.0659,0.0527)}
\minisquare{(0.7286,0.8319)}
\minisquare{(0.5269,0.8167)}
\minisquare{(0.9422,0.9849)}
\minisquare{(0.4728,0.7210)}
\minisquare{(0.1088,0.2281)}
\minisquare{(0.5674,0.3816)}
\minisquare{(0.7122,0.3823)}
\minisquare{(0.4287,0.7501)}
\minisquare{(0.6058,0.5517)}
\minisquare{(0.7659,0.4500)}
\minisquare{(0.5376,0.4803)}
\minisquare{(0.6272,0.5416)}
\minisquare{(0.6463,0.3136)}
\minisquare{(0.2754,0.6032)}
\minisquare{(0.5120,0.3470)}
\minisquare{(0.1165,0.0792)}
\minisquare{(0.0770,0.2503)}
\minisquare{(0.0914,0.0245)}
\minisquare{(0.5943,0.6110)}
\minisquare{(0.7524,0.8163)}
\minisquare{(0.0558,0.0711)}
\minisquare{(0.0517,0.1789)}
\minisquare{(0.5342,0.4975)}
\minisquare{(0.5796,0.2563)}
\minisquare{(0.9782,0.9183)}
\minisquare{(0.2982,0.4075)}
\minisquare{(0.8070,0.9436)}
\minisquare{(0.9919,0.9684)}
\minisquare{(0.1076,0.0879)}
\minisquare{(0.3217,0.5243)}
\minisquare{(0.6085,0.4938)}
\minisquare{(0.8602,0.8637)}
\minisquare{(0.0816,0.2623)}
\minisquare{(0.7048,0.7703)}
\minisquare{(0.5158,0.4650)}
\minisquare{(0.3790,0.5093)}
\minisquare{(0.7769,0.5940)}
\minisquare{(0.3396,0.2389)}
\minisquare{(0.9110,0.9762)}
\minisquare{(0.4512,0.7668)}
\minisquare{(0.2647,0.5901)}
\minisquare{(0.4051,0.1455)}
\minisquare{(0.6749,0.4903)}
\minisquare{(0.5249,0.7926)}
\minisquare{(0.6642,0.8878)}
\minisquare{(0.4022,0.2307)}
\minisquare{(0.2849,0.1724)}
\minisquare{(0.9583,0.8517)}
\minisquare{(0.2140,0.4887)}
\minisquare{(0.0424,0.1506)}
\minisquare{(0.1202,0.1916)}
\minisquare{(0.3014,0.6331)}
\minisquare{(0.8521,0.8281)}
\minisquare{(0.2083,0.5127)}
\minisquare{(0.5602,0.6875)}
\minisquare{(0.6524,0.8773)}
\minisquare{(0.4089,0.1474)}
\minisquare{(0.8965,0.6841)}
\minisquare{(0.4545,0.3990)}
\minisquare{(0.8663,0.6184)}
\minisquare{(0.2680,0.1701)}
\minisquare{(0.3915,0.4973)}
\minisquare{(0.5309,0.3647)}
\minisquare{(0.9194,0.9349)}
\minisquare{(0.0128,0.0494)}
\minisquare{(0.4747,0.1843)}
\minisquare{(0.3833,0.7131)}
\minisquare{(0.0302,0.0242)}
\minisquare{(0.4171,0.2045)}
\minisquare{(0.9985,0.9996)}
\minisquare{(0.8979,0.8711)}
\minisquare{(0.8021,0.5033)}
\minisquare{(0.7084,0.7917)}
\minisquare{(0.3906,0.1381)}
\minisquare{(0.1200,0.0897)}
\minisquare{(0.2816,0.2791)}
\minisquare{(0.5254,0.6849)}
\minisquare{(0.9409,0.7992)}
\minisquare{(0.0229,0.0858)}
\minisquare{(0.8011,0.5017)}
\minisquare{(0.8221,0.5361)}
\minisquare{(0.1688,0.0833)}
\minisquare{(0.0518,0.0291)}
\minisquare{(0.4408,0.4392)}
\minisquare{(0.4374,0.4083)}
\minisquare{(0.4460,0.3102)}
\minisquare{(0.0903,0.0681)}
\minisquare{(0.6421,0.8514)}
\minisquare{(0.9467,0.8162)}
\minisquare{(0.9616,0.8623)}
\minisquare{(0.2895,0.1585)}
\minisquare{(0.4546,0.7693)}
\minisquare{(0.9164,0.7326)}
\minisquare{(0.8711,0.9643)}
\minisquare{(0.2558,0.5326)}
\minisquare{(0.9750,0.9071)}
\minisquare{(0.9479,0.8198)}
\minisquare{(0.2834,0.6127)}
\minisquare{(0.3428,0.6449)}
\minisquare{(0.4685,0.7668)}
\minisquare{(0.1635,0.4389)}
\minisquare{(0.1154,0.0855)}
\minisquare{(0.1626,0.4372)}
\minisquare{(0.0525,0.0137)}
\minisquare{(0.7901,0.4849)}
\minisquare{(0.1760,0.0507)}
\minisquare{(0.2573,0.4919)}
\minisquare{(0.8945,0.6795)}
\minisquare{(0.0262,0.0971)}
\minisquare{(0.1130,0.0993)}
\minisquare{(0.4378,0.1630)}
\minisquare{(0.3600,0.3178)}
\minisquare{(0.2319,0.4846)}
\minisquare{(0.3854,0.5158)}
\minisquare{(0.3676,0.6992)}
\minisquare{(0.3548,0.4555)}
\minisquare{(0.7684,0.6243)}
\minisquare{(0.7849,0.9359)}
\minisquare{(0.2277,0.5412)}
\minisquare{(0.0404,0.0104)}
\minisquare{(0.8515,0.5891)}
\minisquare{(0.0975,0.0263)}
\minisquare{(0.8470,0.9568)}
\minisquare{(0.2825,0.6117)}
\minisquare{(0.7577,0.5452)}
\minisquare{(0.1552,0.0722)}
\minisquare{(0.4836,0.5070)}
\minisquare{(0.5812,0.7510)}
\minisquare{(0.1586,0.4299)}
\minisquare{(0.2900,0.4123)}
\minisquare{(0.8204,0.8089)}
\minisquare{(0.0573,0.1956)}
\minisquare{(0.1150,0.3421)}
\minisquare{(0.5198,0.3522)}
\minisquare{(0.6796,0.6519)}
\minisquare{(0.3606,0.4588)}
\minisquare{(0.7766,0.6192)}
\minisquare{(0.6400,0.6910)}
\minisquare{(0.4501,0.7660)}
\minisquare{(0.4968,0.2064)}
\minisquare{(0.3180,0.5550)}
\minisquare{(0.4032,0.7299)}
\minisquare{(0.1673,0.4455)}
\minisquare{(0.5170,0.3339)}
\minisquare{(0.9510,0.9738)}
\minisquare{(0.8520,0.9119)}
\minisquare{(0.4519,0.7673)}
\minisquare{(0.3602,0.4941)}
\minisquare{(0.7516,0.9237)}
\minisquare{(0.9096,0.7433)}
\minisquare{(0.4402,0.2443)}
\minisquare{(0.9623,0.8647)}
\minisquare{(0.7283,0.7178)}
\minisquare{(0.8404,0.5683)}
\minisquare{(0.5248,0.3491)}
\minisquare{(0.3860,0.7155)}
\minisquare{(0.9893,0.9926)}
\minisquare{(0.6445,0.3118)}
\minisquare{(0.7736,0.4607)}
\minisquare{(0.4824,0.7166)}
\minisquare{(0.9685,0.8850)}
\minisquare{(0.4959,0.4184)}
\minisquare{(0.2437,0.5632)}
\minisquare{(0.9873,0.9968)}
\minisquare{(0.7362,0.9178)}
\minisquare{(0.4265,0.1568)}
\minisquare{(0.1672,0.2079)}
\minisquare{(0.3932,0.7216)}
\minisquare{(0.9912,0.9655)}
\minisquare{(0.0737,0.1937)}
\minisquare{(0.5708,0.4955)}
\minisquare{(0.3588,0.4865)}
\minisquare{(0.2490,0.0765)}
\minisquare{(0.7165,0.3872)}
\minisquare{(0.1648,0.0779)}
\minisquare{(0.7472,0.4249)}
\minisquare{(0.5333,0.2577)}
\minisquare{(0.5537,0.7988)}
\minisquare{(0.0992,0.2506)}
\minisquare{(0.7724,0.9223)}
\minisquare{(0.4380,0.1752)}
\minisquare{(0.0118,0.0455)}
\minisquare{(0.5877,0.4493)}
\minisquare{(0.5007,0.5792)}
\minisquare{(0.6385,0.6435)}
\minisquare{(0.0948,0.0536)}
\minisquare{(0.0342,0.0889)}
\minisquare{(0.7693,0.4546)}
\minisquare{(0.4570,0.4643)}
\minisquare{(0.3058,0.5164)}
\minisquare{(0.6848,0.3520)}
\minisquare{(0.7550,0.4352)}
\minisquare{(0.2960,0.2167)}
\minisquare{(0.9952,0.9812)}
\minisquare{(0.8499,0.9087)}
\minisquare{(0.2307,0.1683)}
\minisquare{(0.9665,0.8782)}
\minisquare{(0.8931,0.8059)}
\minisquare{(0.6474,0.4708)}
\minisquare{(0.1331,0.1142)}
\minisquare{(0.9682,0.8838)}
\minisquare{(0.4952,0.1970)}
\minisquare{(0.6816,0.3580)}
\minisquare{(0.2855,0.0908)}
\minisquare{(0.7504,0.7210)}
\minisquare{(0.7603,0.5854)}
\minisquare{(0.6442,0.5894)}
\minisquare{(0.6533,0.8829)}
\minisquare{(0.8241,0.8141)}
\minisquare{(0.3356,0.5883)}
\minisquare{(0.4161,0.5237)}
\minisquare{(0.9619,0.8631)}
\minisquare{(0.8087,0.9442)}
\minisquare{(0.9369,0.8091)}
\minisquare{(0.2488,0.0765)}
\minisquare{(0.7421,0.4184)}
\minisquare{(0.2979,0.1570)}
\minisquare{(0.2193,0.5291)}
\minisquare{(0.5018,0.5058)}
\minisquare{(0.1181,0.0862)}
\minisquare{(0.0962,0.2985)}
\minisquare{(0.6874,0.8183)}
\minisquare{(0.3937,0.2913)}
\minisquare{(0.6807,0.3476)}
\minisquare{(0.9892,0.9581)}
\minisquare{(0.8918,0.6955)}
\minisquare{(0.5825,0.8480)}
\minisquare{(0.7879,0.5657)}
\minisquare{(0.7086,0.8141)}
\minisquare{(0.8473,0.9569)}
\minisquare{(0.7947,0.7479)}
\minisquare{(0.1743,0.0501)}
\minisquare{(0.8267,0.6047)}
\minisquare{(0.0722,0.0909)}
\minisquare{(0.8985,0.6887)}
\minisquare{(0.5808,0.8471)}
\minisquare{(0.0687,0.0623)}
\minisquare{(0.7350,0.5933)}
\minisquare{(0.6089,0.4714)}
\minisquare{(0.6803,0.6876)}
\minisquare{(0.4319,0.5379)}
\minisquare{(0.0033,0.0008)}
\minisquare{(0.4258,0.7479)}
\minisquare{(0.4056,0.1457)}
\minisquare{(0.5160,0.2599)}
\minisquare{(0.0919,0.0994)}
\minisquare{(0.8423,0.5718)}
\minisquare{(0.4034,0.6213)}
\minisquare{(0.6598,0.5594)}
\minisquare{(0.9977,0.9928)}
\minisquare{(0.6660,0.6617)}
\minisquare{(0.5529,0.7575)}
\minisquare{(0.8467,0.5799)}
\minisquare{(0.1972,0.2839)}
\minisquare{(0.7037,0.9047)}
\minisquare{(0.0536,0.0150)}
\minisquare{(0.4497,0.1696)}
\minisquare{(0.1500,0.4137)}
\minisquare{(0.8481,0.7621)}
\minisquare{(0.0099,0.0198)}
\minisquare{(0.8084,0.5133)}
\minisquare{(0.6750,0.7333)}


==> mustar-data-2048.tex <==
\minisquare{(0.1976,0.3552)}
\minisquare{(0.7682,0.9484)}
\minisquare{(0.7173,0.2301)}
\minisquare{(0.6070,0.1517)}
\minisquare{(0.2429,0.0732)}
\minisquare{(0.8042,0.3159)}
\minisquare{(0.4009,0.1081)}
\minisquare{(0.1088,0.4352)}
\minisquare{(0.2183,0.8730)}
\minisquare{(0.9190,0.2298)}
\minisquare{(0.0861,0.0509)}
\minisquare{(0.3489,0.0872)}
\minisquare{(0.0200,0.0671)}
\minisquare{(0.0631,0.0573)}
\minisquare{(0.8509,0.9682)}
\minisquare{(0.0393,0.1204)}
\minisquare{(0.7210,0.9323)}
\minisquare{(0.1660,0.5144)}
\minisquare{(0.3303,0.2771)}
\minisquare{(0.2158,0.8633)}
\minisquare{(0.9201,0.3210)}
\minisquare{(0.3075,0.9831)}
\minisquare{(0.2261,0.1272)}
\minisquare{(0.4165,0.1917)}
\minisquare{(0.9068,0.2267)}
\minisquare{(0.1261,0.4952)}
\minisquare{(0.3687,0.5104)}
\minisquare{(0.2323,0.9290)}
\minisquare{(0.2444,0.0908)}
\minisquare{(0.7321,0.1844)}
\minisquare{(0.7935,0.3419)}
\minisquare{(0.7451,0.1863)}
\minisquare{(0.9501,0.2375)}
\minisquare{(0.5216,0.2591)}
\minisquare{(0.2401,0.9602)}
\minisquare{(0.7597,0.1899)}
\minisquare{(0.1349,0.5396)}
\minisquare{(0.0782,0.0196)}
\minisquare{(0.2047,0.6972)}
\minisquare{(0.7556,0.1889)}
\minisquare{(0.1578,0.6312)}
\minisquare{(0.2043,0.8173)}
\minisquare{(0.1255,0.5019)}
\minisquare{(0.0541,0.2162)}
\minisquare{(0.0723,0.0181)}
\minisquare{(0.1804,0.0768)}
\minisquare{(0.0996,0.3986)}
\minisquare{(0.6289,0.1572)}
\minisquare{(0.4973,0.2139)}
\minisquare{(0.0770,0.3080)}
\minisquare{(0.2480,0.9922)}
\minisquare{(0.2291,0.9165)}
\minisquare{(0.3169,0.5480)}
\minisquare{(0.2314,0.0579)}
\minisquare{(0.6331,0.5067)}
\minisquare{(0.1133,0.4029)}
\minisquare{(0.4509,0.8162)}
\minisquare{(0.0032,0.0062)}
\minisquare{(0.2339,0.9356)}
\minisquare{(0.1826,0.7302)}
\minisquare{(0.0409,0.1121)}
\minisquare{(0.1846,0.7385)}
\minisquare{(0.2022,0.8089)}
\minisquare{(0.0876,0.0952)}
\minisquare{(0.0937,0.0234)}
\minisquare{(0.2884,0.5014)}
\minisquare{(0.1898,0.7590)}
\minisquare{(0.0036,0.0143)}
\minisquare{(0.3315,0.1879)}
\minisquare{(0.6991,0.1748)}
\minisquare{(0.2035,0.8142)}
\minisquare{(0.5480,0.7750)}
\minisquare{(0.5762,0.2442)}
\minisquare{(0.2911,0.1516)}
\minisquare{(0.1391,0.5562)}
\minisquare{(0.7243,0.3680)}
\minisquare{(0.2220,0.8826)}
\minisquare{(0.1213,0.0371)}
\minisquare{(0.3604,0.6084)}
\minisquare{(0.3350,0.8334)}
\minisquare{(0.2589,0.0947)}
\minisquare{(0.0725,0.0181)}
\minisquare{(0.2883,0.5065)}
\minisquare{(0.0911,0.2663)}
\minisquare{(0.1573,0.6291)}
\minisquare{(0.2078,0.8314)}
\minisquare{(0.3944,0.3767)}
\minisquare{(0.1361,0.3674)}
\minisquare{(0.0054,0.0216)}
\minisquare{(0.1147,0.4587)}
\minisquare{(0.7210,0.1803)}
\minisquare{(0.7079,0.5037)}
\minisquare{(0.0939,0.0235)}
\minisquare{(0.3829,0.5579)}
\minisquare{(0.1317,0.0329)}
\minisquare{(0.0534,0.1791)}
\minisquare{(0.4426,0.1106)}
\minisquare{(0.3619,0.5362)}
\minisquare{(0.1698,0.6793)}
\minisquare{(0.5962,0.5208)}
\minisquare{(0.8298,0.2075)}
\minisquare{(0.0988,0.3953)}
\minisquare{(0.1696,0.6299)}
\minisquare{(0.2255,0.9020)}
\minisquare{(0.2908,0.5937)}
\minisquare{(0.0363,0.0385)}
\minisquare{(0.2210,0.1387)}
\minisquare{(0.6124,0.1531)}
\minisquare{(0.7195,0.4621)}
\minisquare{(0.4012,0.6396)}
\minisquare{(0.4340,0.3705)}
\minisquare{(0.1547,0.6189)}
\minisquare{(0.0146,0.0337)}
\minisquare{(0.3822,0.5703)}
\minisquare{(0.7374,0.8003)}
\minisquare{(0.0060,0.0240)}
\minisquare{(0.4007,0.8409)}
\minisquare{(0.6778,0.2535)}
\minisquare{(0.0329,0.0082)}
\minisquare{(0.6857,0.3862)}
\minisquare{(0.5678,0.1420)}
\minisquare{(0.0057,0.0085)}
\minisquare{(0.8576,0.4503)}
\minisquare{(0.1863,0.0736)}
\minisquare{(0.1911,0.4759)}
\minisquare{(0.9325,0.8108)}
\minisquare{(0.7949,0.8783)}
\minisquare{(0.1670,0.6678)}
\minisquare{(0.1483,0.5934)}
\minisquare{(0.0330,0.1319)}
\minisquare{(0.5150,0.1288)}
\minisquare{(0.0485,0.1940)}
\minisquare{(0.4521,0.1500)}
\minisquare{(0.4131,0.4033)}
\minisquare{(0.4068,0.1017)}
\minisquare{(0.9952,0.2488)}
\minisquare{(0.0743,0.2970)}
\minisquare{(0.5973,0.4735)}
\minisquare{(0.2198,0.8792)}
\minisquare{(0.5367,0.4124)}
\minisquare{(0.9673,0.5226)}
\minisquare{(0.1910,0.6982)}
\minisquare{(0.9165,0.6510)}
\minisquare{(0.1098,0.2451)}
\minisquare{(0.1990,0.7960)}
\minisquare{(0.5963,0.1491)}
\minisquare{(0.2426,0.0607)}
\minisquare{(0.3438,0.0860)}
\minisquare{(0.9333,0.4472)}
\minisquare{(0.9657,0.3728)}
\minisquare{(0.1223,0.4893)}
\minisquare{(0.9245,0.5012)}
\minisquare{(0.2823,0.1262)}
\minisquare{(0.2030,0.8119)}
\minisquare{(0.1762,0.0452)}
\minisquare{(0.2276,0.9102)}
\minisquare{(0.0139,0.0057)}
\minisquare{(0.1200,0.4095)}
\minisquare{(0.1009,0.4034)}
\minisquare{(0.0706,0.1750)}
\minisquare{(0.2932,0.2794)}
\minisquare{(0.1907,0.0477)}
\minisquare{(0.9980,0.2495)}
\minisquare{(0.5235,0.3383)}
\minisquare{(0.0502,0.2007)}
\minisquare{(0.1891,0.7563)}
\minisquare{(0.0534,0.0134)}
\minisquare{(0.1573,0.1500)}
\minisquare{(0.1362,0.5447)}
\minisquare{(0.0581,0.2322)}
\minisquare{(0.9455,0.2364)}
\minisquare{(0.1688,0.6753)}
\minisquare{(0.2252,0.2515)}
\minisquare{(0.0167,0.0666)}
\minisquare{(0.3475,0.2353)}
\minisquare{(0.3329,0.2451)}
\minisquare{(0.7592,0.8093)}
\minisquare{(0.6836,0.1709)}
\minisquare{(0.6008,0.9934)}
\minisquare{(0.8480,0.8494)}
\minisquare{(0.2562,0.0641)}
\minisquare{(0.3599,0.0900)}
\minisquare{(0.0239,0.0060)}
\minisquare{(0.4873,0.6688)}
\minisquare{(0.0783,0.0457)}
\minisquare{(0.0434,0.0108)}
\minisquare{(0.2449,0.9794)}
\minisquare{(0.6112,0.1528)}
\minisquare{(0.1661,0.6020)}
\minisquare{(0.0070,0.0279)}
\minisquare{(0.9226,0.2306)}
\minisquare{(0.1015,0.1227)}
\minisquare{(0.2393,0.9573)}
\minisquare{(0.0950,0.3802)}
\minisquare{(0.2772,0.1332)}
\minisquare{(0.0967,0.3867)}
\minisquare{(0.1300,0.0325)}
\minisquare{(0.3780,0.1134)}
\minisquare{(0.6599,0.1650)}
\minisquare{(0.2109,0.8435)}
\minisquare{(0.5289,0.8256)}
\minisquare{(0.1221,0.0305)}
\minisquare{(0.2116,0.6936)}
\minisquare{(0.1602,0.2435)}
\minisquare{(0.4338,0.1084)}
\minisquare{(0.6498,0.1656)}
\minisquare{(0.4619,0.1155)}
\minisquare{(0.8672,0.2168)}
\minisquare{(0.0472,0.1887)}
\minisquare{(0.1771,0.7085)}
\minisquare{(0.1095,0.2638)}
\minisquare{(0.2217,0.8869)}
\minisquare{(0.3742,0.8732)}
\minisquare{(0.0975,0.3900)}
\minisquare{(0.0295,0.1179)}
\minisquare{(0.5997,0.1854)}
\minisquare{(0.1439,0.0884)}
\minisquare{(0.7353,0.3984)}
\minisquare{(0.1056,0.4223)}
\minisquare{(0.1022,0.3765)}
\minisquare{(0.2703,0.1725)}
\minisquare{(0.9470,0.7462)}
\minisquare{(0.9363,0.3026)}
\minisquare{(0.2328,0.9314)}
\minisquare{(0.0285,0.1138)}
\minisquare{(0.0768,0.3070)}
\minisquare{(0.1727,0.0885)}
\minisquare{(0.1007,0.1709)}
\minisquare{(0.1042,0.4167)}
\minisquare{(0.3668,0.9121)}
\minisquare{(0.0682,0.2729)}
\minisquare{(0.4716,0.6453)}
\minisquare{(0.2244,0.2174)}
\minisquare{(0.5767,0.8370)}
\minisquare{(0.1261,0.5043)}
\minisquare{(0.1925,0.7699)}
\minisquare{(0.1334,0.1834)}
\minisquare{(0.1846,0.0461)}
\minisquare{(0.6875,0.3385)}
\minisquare{(0.0447,0.1789)}
\minisquare{(0.7751,0.1938)}
\minisquare{(0.8613,0.5919)}
\minisquare{(0.1935,0.7740)}
\minisquare{(0.1547,0.6188)}
\minisquare{(0.3239,0.6246)}
\minisquare{(0.0058,0.0067)}
\minisquare{(0.1916,0.7665)}
\minisquare{(0.4441,0.3970)}
\minisquare{(0.6531,0.5019)}
\minisquare{(0.4264,0.8051)}
\minisquare{(0.0505,0.0126)}
\minisquare{(0.2843,0.1476)}
\minisquare{(0.1403,0.4085)}
\minisquare{(0.1034,0.4136)}
\minisquare{(0.9677,0.2419)}
\minisquare{(0.8691,0.3530)}
\minisquare{(0.0885,0.0221)}
\minisquare{(0.0531,0.2123)}
\minisquare{(0.8995,0.2249)}
\minisquare{(0.4191,0.2266)}
\minisquare{(0.2199,0.8794)}
\minisquare{(0.6228,0.1557)}
\minisquare{(0.2022,0.8089)}
\minisquare{(0.6726,0.1681)}
\minisquare{(0.3845,0.7895)}
\minisquare{(0.1032,0.4130)}
\minisquare{(0.8756,0.5152)}
\minisquare{(0.0897,0.3586)}
\minisquare{(0.0047,0.0027)}
\minisquare{(0.0365,0.1460)}
\minisquare{(0.4329,0.1082)}
\minisquare{(0.9254,0.2314)}
\minisquare{(0.2911,0.1612)}
\minisquare{(0.0070,0.0278)}
\minisquare{(0.8895,0.2224)}
\minisquare{(0.8863,0.4428)}
\minisquare{(0.6392,0.2247)}
\minisquare{(0.5477,0.2111)}
\minisquare{(0.8286,0.6592)}
\minisquare{(0.1129,0.3702)}
\minisquare{(0.9561,0.4639)}
\minisquare{(0.1877,0.1835)}
\minisquare{(0.6941,0.1735)}
\minisquare{(0.8954,0.8349)}
\minisquare{(0.1767,0.2989)}
\minisquare{(0.1820,0.1727)}
\minisquare{(0.0246,0.0075)}
\minisquare{(0.4177,0.3011)}
\minisquare{(0.1297,0.0324)}
\minisquare{(0.1449,0.5798)}
\minisquare{(0.2470,0.1994)}
\minisquare{(0.8441,0.7486)}
\minisquare{(0.4769,0.1192)}
\minisquare{(0.2664,0.1966)}
\minisquare{(0.2780,0.8944)}
\minisquare{(0.4583,0.6713)}
\minisquare{(0.0996,0.3985)}
\minisquare{(0.0434,0.1735)}
\minisquare{(0.1388,0.5554)}
\minisquare{(0.2326,0.9303)}
\minisquare{(0.0079,0.0315)}
\minisquare{(0.7909,0.2035)}
\minisquare{(0.1672,0.6690)}
\minisquare{(0.2914,0.2867)}
\minisquare{(0.1936,0.0484)}
\minisquare{(0.1122,0.4486)}
\minisquare{(0.6159,0.4420)}
\minisquare{(0.6456,0.2454)}
\minisquare{(0.0901,0.3605)}
\minisquare{(0.1418,0.5672)}
\minisquare{(0.1142,0.0285)}
\minisquare{(0.1549,0.2348)}
\minisquare{(0.0317,0.0361)}
\minisquare{(0.0350,0.1402)}
\minisquare{(0.5872,0.6704)}
\minisquare{(0.4347,0.6860)}
\minisquare{(0.5731,0.1433)}
\minisquare{(0.9859,0.9583)}
\minisquare{(0.1949,0.0509)}
\minisquare{(0.1011,0.4045)}
\minisquare{(0.0605,0.0151)}
\minisquare{(0.1423,0.5692)}
\minisquare{(0.7691,0.2568)}
\minisquare{(0.3125,0.0781)}
\minisquare{(0.1576,0.6302)}
\minisquare{(0.1454,0.3356)}
\minisquare{(0.5076,0.1269)}
\minisquare{(0.1227,0.0307)}
\minisquare{(0.3372,0.0843)}
\minisquare{(0.3241,0.0810)}
\minisquare{(0.4876,0.9853)}
\minisquare{(0.0675,0.2698)}
\minisquare{(0.2207,0.0552)}
\minisquare{(0.0439,0.1756)}
\minisquare{(0.0465,0.1861)}
\minisquare{(0.2964,0.1357)}
\minisquare{(0.0368,0.1473)}
\minisquare{(0.2814,0.5864)}
\minisquare{(0.2493,0.9970)}
\minisquare{(0.2063,0.8251)}
\minisquare{(0.0022,0.0088)}
\minisquare{(0.4811,0.1203)}
\minisquare{(0.1335,0.5342)}
\minisquare{(0.4084,0.1021)}
\minisquare{(0.6477,0.1619)}
\minisquare{(0.5684,0.1421)}
\minisquare{(0.0343,0.1372)}
\minisquare{(0.7923,0.1981)}
\minisquare{(0.5396,0.9364)}
\minisquare{(0.4296,0.1074)}
\minisquare{(0.0894,0.2582)}
\minisquare{(0.4389,0.4816)}
\minisquare{(0.9431,0.2358)}
\minisquare{(0.5449,0.2665)}
\minisquare{(0.1955,0.3617)}
\minisquare{(0.5377,0.1790)}
\minisquare{(0.2131,0.8525)}
\minisquare{(0.9935,0.2484)}
\minisquare{(0.0301,0.0900)}
\minisquare{(0.5015,0.1254)}
\minisquare{(0.1240,0.0310)}
\minisquare{(0.2839,0.0710)}
\minisquare{(0.0209,0.0767)}
\minisquare{(0.2165,0.8658)}
\minisquare{(0.0542,0.2169)}
\minisquare{(0.3261,0.0815)}
\minisquare{(0.4802,0.1569)}
\minisquare{(0.7561,0.1890)}
\minisquare{(0.9924,0.8398)}
\minisquare{(0.1024,0.0336)}
\minisquare{(0.1196,0.4783)}
\minisquare{(0.2116,0.8464)}
\minisquare{(0.2646,0.2991)}
\minisquare{(0.6905,0.8423)}
\minisquare{(0.2792,0.0698)}
\minisquare{(0.4673,0.4747)}
\minisquare{(0.2151,0.1904)}
\minisquare{(0.8259,0.8813)}
\minisquare{(0.0520,0.0266)}
\minisquare{(0.0488,0.1953)}
\minisquare{(0.6304,0.9212)}
\minisquare{(0.2544,0.0636)}
\minisquare{(0.6094,0.2655)}
\minisquare{(0.0117,0.0470)}
\minisquare{(0.8439,0.6946)}
\minisquare{(0.1676,0.6706)}
\minisquare{(0.0468,0.1874)}
\minisquare{(0.4139,0.1035)}
\minisquare{(0.7629,0.1907)}
\minisquare{(0.4837,0.1209)}
\minisquare{(0.0148,0.0107)}
\minisquare{(0.0374,0.0434)}
\minisquare{(0.0290,0.1160)}
\minisquare{(0.9002,0.2250)}
\minisquare{(0.2676,0.4569)}
\minisquare{(0.0913,0.2129)}
\minisquare{(0.1964,0.0706)}
\minisquare{(0.2307,0.9227)}
\minisquare{(0.0904,0.0667)}
\minisquare{(0.0032,0.0008)}
\minisquare{(0.1461,0.5845)}
\minisquare{(0.1601,0.6405)}
\minisquare{(0.9842,0.5108)}
\minisquare{(0.8806,0.4480)}
\minisquare{(0.0602,0.0689)}
\minisquare{(0.8621,0.9082)}
\minisquare{(0.0444,0.1775)}
\minisquare{(0.6993,0.4061)}
\minisquare{(0.6504,0.2345)}
\minisquare{(0.1043,0.0261)}
\minisquare{(0.2525,0.1016)}
\minisquare{(0.1647,0.6588)}
\minisquare{(0.8271,0.2068)}
\minisquare{(0.3182,0.5105)}
\minisquare{(0.9310,0.8187)}
\minisquare{(0.1539,0.6157)}
\minisquare{(0.1659,0.6635)}
\minisquare{(0.4554,0.1139)}
\minisquare{(0.8461,0.2115)}
\minisquare{(0.9820,0.2455)}
\minisquare{(0.2636,0.2320)}
\minisquare{(0.2036,0.5975)}
\minisquare{(0.9045,0.2261)}
\minisquare{(0.5298,0.4205)}
\minisquare{(0.4572,0.4352)}
\minisquare{(0.5879,0.8203)}
\minisquare{(0.6159,0.1540)}
\minisquare{(0.0379,0.1296)}
\minisquare{(0.1326,0.5302)}
\minisquare{(0.0925,0.3700)}
\minisquare{(0.8860,0.9527)}
\minisquare{(0.1442,0.0360)}
\minisquare{(0.6875,0.1719)}
\minisquare{(0.1202,0.0908)}
\minisquare{(0.2715,0.9494)}
\minisquare{(0.7114,0.1779)}
\minisquare{(0.7942,0.1986)}
\minisquare{(0.8950,0.2238)}
\minisquare{(0.8456,0.2114)}
\minisquare{(0.6873,0.3778)}
\minisquare{(0.1130,0.2900)}
\minisquare{(0.7357,0.1839)}
\minisquare{(0.1708,0.0427)}
\minisquare{(0.8432,0.2816)}
\minisquare{(0.2926,0.9978)}
\minisquare{(0.3049,0.0930)}
\minisquare{(0.2854,0.1825)}
\minisquare{(0.7730,0.1933)}
\minisquare{(0.2861,0.0811)}
\minisquare{(0.1295,0.5182)}
\minisquare{(0.6907,0.3935)}
\minisquare{(0.2579,0.8321)}
\minisquare{(0.9107,0.2277)}
\minisquare{(0.6886,0.4236)}
\minisquare{(0.7726,0.1932)}
\minisquare{(0.0444,0.0879)}
\minisquare{(0.5541,0.9680)}
\minisquare{(0.7295,0.1824)}
\minisquare{(0.0175,0.0117)}
\minisquare{(0.8373,0.2897)}
\minisquare{(0.5268,0.1317)}
\minisquare{(0.9413,0.2353)}
\minisquare{(0.0643,0.2527)}
\minisquare{(0.9134,0.2283)}
\minisquare{(0.2676,0.7025)}
\minisquare{(0.0779,0.0195)}
\minisquare{(0.1614,0.6454)}
\minisquare{(0.1553,0.0388)}
\minisquare{(0.7321,0.1830)}
\minisquare{(0.3255,0.0814)}
\minisquare{(0.9981,0.9113)}
\minisquare{(0.1583,0.6333)}
\minisquare{(0.1697,0.4926)}
\minisquare{(0.9710,0.9531)}
\minisquare{(0.5432,0.1523)}
\minisquare{(0.0189,0.0047)}
\minisquare{(0.8122,0.3944)}
\minisquare{(0.1704,0.1963)}
\minisquare{(0.1626,0.6503)}
\minisquare{(0.0514,0.2055)}
\minisquare{(0.4451,0.9668)}
\minisquare{(0.0095,0.0379)}
\minisquare{(0.9642,0.4955)}
\minisquare{(0.0476,0.1904)}
\minisquare{(0.0677,0.2153)}
\minisquare{(0.1482,0.5929)}
\minisquare{(0.5078,0.3237)}
\minisquare{(0.6773,0.5931)}
\minisquare{(0.0495,0.0472)}
\minisquare{(0.1953,0.2701)}
\minisquare{(0.0254,0.1014)}
\minisquare{(0.0646,0.2468)}
\minisquare{(0.9938,0.2484)}
\minisquare{(0.1104,0.4417)}
\minisquare{(0.2533,0.1012)}
\minisquare{(0.1260,0.3247)}
\minisquare{(0.2242,0.8967)}
\minisquare{(0.1888,0.1282)}
\minisquare{(0.9659,0.8770)}
\minisquare{(0.1088,0.4351)}
\minisquare{(0.2409,0.1159)}
\minisquare{(0.4092,0.3607)}
\minisquare{(0.2474,0.9897)}
\minisquare{(0.1927,0.7709)}
\minisquare{(0.6777,0.1694)}
\minisquare{(0.1809,0.5263)}
\minisquare{(0.0471,0.0709)}
\minisquare{(0.0530,0.0132)}
\minisquare{(0.7838,0.1960)}
\minisquare{(0.3041,0.2752)}
\minisquare{(0.5645,0.3584)}
\minisquare{(0.1197,0.0299)}
\minisquare{(0.3589,0.0897)}
\minisquare{(0.0485,0.1941)}
\minisquare{(0.1526,0.6104)}
\minisquare{(0.0826,0.3303)}
\minisquare{(0.5728,0.1684)}
\minisquare{(0.0322,0.1042)}
\minisquare{(0.7428,0.2014)}
\minisquare{(0.0190,0.0760)}
\minisquare{(0.8034,0.2472)}
\minisquare{(0.6676,0.1669)}
\minisquare{(0.4423,0.6314)}
\minisquare{(0.1146,0.4584)}
\minisquare{(0.9835,0.6117)}
\minisquare{(0.0061,0.0015)}
\minisquare{(0.3416,0.4844)}
\minisquare{(0.1192,0.2481)}
\minisquare{(0.5727,0.2551)}
\minisquare{(0.2828,0.4080)}
\minisquare{(0.1027,0.1372)}
\minisquare{(0.5151,0.1915)}
\minisquare{(0.2028,0.8111)}
\minisquare{(0.5130,0.1315)}
\minisquare{(0.5570,0.1393)}
\minisquare{(0.8007,0.2156)}
\minisquare{(0.1791,0.7166)}
\minisquare{(0.4466,0.1117)}
\minisquare{(0.0285,0.0071)}
\minisquare{(0.1407,0.5627)}
\minisquare{(0.0699,0.2697)}
\minisquare{(0.0331,0.1326)}
\minisquare{(0.7254,0.2206)}
\minisquare{(0.1102,0.4407)}
\minisquare{(0.7997,0.2461)}
\minisquare{(0.8167,0.4567)}
\minisquare{(0.5299,0.7478)}
\minisquare{(0.1894,0.7576)}
\minisquare{(0.2023,0.2177)}
\minisquare{(0.1615,0.6460)}
\minisquare{(0.1401,0.5603)}
\minisquare{(0.5803,0.2786)}
\minisquare{(0.1563,0.0649)}
\minisquare{(0.2990,0.3694)}
\minisquare{(0.0155,0.0619)}
\minisquare{(0.6565,0.1641)}
\minisquare{(0.0021,0.0085)}
\minisquare{(0.7934,0.3440)}
\minisquare{(0.4240,0.1507)}
\minisquare{(0.7065,0.4972)}
\minisquare{(0.7345,0.2718)}
\minisquare{(0.2365,0.9460)}
\minisquare{(0.5652,0.9638)}
\minisquare{(0.0637,0.2549)}
\minisquare{(0.0331,0.1324)}
\minisquare{(0.0211,0.0844)}
\minisquare{(0.4247,0.1062)}
\minisquare{(0.2150,0.0984)}
\minisquare{(0.4866,0.5459)}
\minisquare{(0.3175,0.0794)}
\minisquare{(0.8321,0.5916)}
\minisquare{(0.0793,0.0626)}
\minisquare{(0.7530,0.1882)}
\minisquare{(0.0882,0.3528)}
\minisquare{(0.5135,0.5595)}
\minisquare{(0.5454,0.3962)}
\minisquare{(0.2521,0.0630)}
\minisquare{(0.1335,0.2053)}
\minisquare{(0.2058,0.8232)}
\minisquare{(0.1320,0.5280)}
\minisquare{(0.6884,0.8411)}
\minisquare{(0.0448,0.1792)}
\minisquare{(0.7714,0.2461)}
\minisquare{(0.4298,0.4272)}
\minisquare{(0.2002,0.8007)}
\minisquare{(0.3509,0.0877)}
\minisquare{(0.3365,0.7548)}
\minisquare{(0.4773,0.1193)}
\minisquare{(0.0804,0.3216)}
\minisquare{(0.1011,0.2513)}
\minisquare{(0.8855,0.2214)}
\minisquare{(0.4254,0.3803)}
\minisquare{(0.1534,0.0546)}
\minisquare{(0.5593,0.1398)}
\minisquare{(0.4192,0.9632)}
\minisquare{(0.1388,0.4556)}
\minisquare{(0.0536,0.0134)}
\minisquare{(0.1132,0.4528)}
\minisquare{(0.1268,0.5072)}
\minisquare{(0.1755,0.2204)}
\minisquare{(0.2806,0.0706)}
\minisquare{(0.1586,0.6344)}
\minisquare{(0.4555,0.4843)}
\minisquare{(0.4764,0.4248)}
\minisquare{(0.2008,0.4135)}
\minisquare{(0.5489,0.8663)}
\minisquare{(0.2082,0.1863)}
\minisquare{(0.9363,0.4341)}
\minisquare{(0.6279,0.1570)}
\minisquare{(0.3180,0.4507)}
\minisquare{(0.9433,0.2358)}
\minisquare{(0.4620,0.4561)}
\minisquare{(0.6071,0.1518)}
\minisquare{(0.9698,0.2425)}
\minisquare{(0.2060,0.8240)}
\minisquare{(0.2234,0.5245)}
\minisquare{(0.3529,0.1570)}
\minisquare{(0.4779,0.1195)}
\minisquare{(0.0738,0.2443)}
\minisquare{(0.2844,0.4248)}
\minisquare{(0.5300,0.1325)}
\minisquare{(0.6843,0.7061)}
\minisquare{(0.6370,0.1592)}
\minisquare{(0.0745,0.0186)}
\minisquare{(0.0287,0.0561)}
\minisquare{(0.5119,0.1280)}
\minisquare{(0.9537,0.2384)}
\minisquare{(0.0926,0.2780)}
\minisquare{(0.3293,0.2698)}
\minisquare{(0.1133,0.4531)}
\minisquare{(0.0522,0.2087)}
\minisquare{(0.9378,0.2345)}
\minisquare{(0.1671,0.0716)}
\minisquare{(0.3435,0.4388)}
\minisquare{(0.0754,0.3016)}
\minisquare{(0.2647,0.1734)}
\minisquare{(0.0377,0.0094)}
\minisquare{(0.1237,0.0341)}
\minisquare{(0.2949,0.4154)}
\minisquare{(0.2011,0.0503)}
\minisquare{(0.2173,0.8694)}
\minisquare{(0.3302,0.2457)}
\minisquare{(0.9928,0.2482)}
\minisquare{(0.9482,0.2371)}
\minisquare{(0.1474,0.5896)}
\minisquare{(0.0059,0.0070)}
\minisquare{(0.5619,0.1405)}
\minisquare{(0.1696,0.6784)}
\minisquare{(0.1820,0.7280)}
\minisquare{(0.4466,0.1932)}
\minisquare{(0.2743,0.0784)}
\minisquare{(0.0483,0.1934)}
\minisquare{(0.4828,0.2960)}
\minisquare{(0.3616,0.0904)}
\minisquare{(0.5199,0.1300)}
\minisquare{(0.2243,0.5826)}
\minisquare{(0.1756,0.0439)}
\minisquare{(0.3672,0.1715)}
\minisquare{(0.1143,0.4573)}
\minisquare{(0.4513,0.1128)}
\minisquare{(0.1141,0.4562)}
\minisquare{(0.1069,0.4276)}
\minisquare{(0.1562,0.6250)}
\minisquare{(0.2301,0.0575)}
\minisquare{(0.1154,0.4617)}
\minisquare{(0.1644,0.6574)}
\minisquare{(0.4092,0.1023)}
\minisquare{(0.1198,0.0528)}
\minisquare{(0.0300,0.1198)}
\minisquare{(0.4792,0.1198)}
\minisquare{(0.1310,0.5239)}
\minisquare{(0.0878,0.1868)}
\minisquare{(0.7669,0.5066)}
\minisquare{(0.1135,0.2143)}
\minisquare{(0.7983,0.9864)}
\minisquare{(0.0344,0.0697)}
\minisquare{(0.0535,0.1685)}
\minisquare{(0.9669,0.5385)}
\minisquare{(0.8680,0.2170)}
\minisquare{(0.6793,0.1698)}
\minisquare{(0.0632,0.1159)}
\minisquare{(0.1714,0.0625)}
\minisquare{(0.2817,0.1048)}
\minisquare{(0.0945,0.1511)}
\minisquare{(0.5084,0.1784)}
\minisquare{(0.0554,0.2215)}
\minisquare{(0.0598,0.2392)}
\minisquare{(0.6506,0.8189)}
\minisquare{(0.7948,0.7025)}
\minisquare{(0.2843,0.5957)}
\minisquare{(0.5129,0.1282)}
\minisquare{(0.0196,0.0786)}
\minisquare{(0.0699,0.2796)}
\minisquare{(0.4013,0.1008)}
\minisquare{(0.0486,0.0660)}
\minisquare{(0.9343,0.5134)}
\minisquare{(0.1422,0.1235)}
\minisquare{(0.1544,0.4494)}
\minisquare{(0.8822,0.2206)}
\minisquare{(0.4725,0.5767)}
\minisquare{(0.2216,0.8863)}
\minisquare{(0.5226,0.7104)}
\minisquare{(0.4168,0.1996)}
\minisquare{(0.4642,0.4960)}
\minisquare{(0.1647,0.0412)}
\minisquare{(0.9266,0.2316)}
\minisquare{(0.2212,0.0553)}
\minisquare{(0.3319,0.7491)}
\minisquare{(0.0345,0.0530)}
\minisquare{(0.6538,0.1634)}
\minisquare{(0.0039,0.0154)}
\minisquare{(0.1228,0.1172)}
\minisquare{(0.0049,0.0198)}
\minisquare{(0.0938,0.0431)}
\minisquare{(0.9174,0.2293)}
\minisquare{(0.2686,0.0825)}
\minisquare{(0.0892,0.3566)}
\minisquare{(0.5711,0.6723)}
\minisquare{(0.2215,0.8861)}
\minisquare{(0.1026,0.4103)}
\minisquare{(0.1014,0.0824)}
\minisquare{(0.0151,0.0602)}
\minisquare{(0.9395,0.8038)}
\minisquare{(0.5012,0.3470)}
\minisquare{(0.1749,0.3153)}
\minisquare{(0.2355,0.0707)}
\minisquare{(0.1682,0.6729)}
\minisquare{(0.0434,0.0509)}
\minisquare{(0.7452,0.2500)}
\minisquare{(0.6965,0.7597)}
\minisquare{(0.1926,0.0481)}
\minisquare{(0.0310,0.1239)}
\minisquare{(0.7377,0.1844)}
\minisquare{(0.1784,0.0446)}
\minisquare{(0.3226,0.2657)}
\minisquare{(0.9677,0.7498)}
\minisquare{(0.1238,0.4954)}
\minisquare{(0.6885,0.9397)}
\minisquare{(0.8767,0.2192)}
\minisquare{(0.2004,0.8015)}
\minisquare{(0.3201,0.7910)}
\minisquare{(0.8994,0.7044)}
\minisquare{(0.0296,0.0074)}
\minisquare{(0.3789,0.1490)}
\minisquare{(0.0008,0.0031)}
\minisquare{(0.1903,0.7612)}
\minisquare{(0.6720,0.1680)}
\minisquare{(0.7269,0.1817)}
\minisquare{(0.0077,0.0309)}
\minisquare{(0.2077,0.8307)}
\minisquare{(0.7899,0.3679)}
\minisquare{(0.1411,0.5643)}
\minisquare{(0.5354,0.3940)}
\minisquare{(0.6145,0.1536)}
\minisquare{(0.0139,0.0555)}
\minisquare{(0.0391,0.0307)}
\minisquare{(0.9101,0.5037)}
\minisquare{(0.2859,0.0715)}
\minisquare{(0.1736,0.6943)}
\minisquare{(0.4427,0.7462)}
\minisquare{(0.0503,0.1805)}
\minisquare{(0.0233,0.0857)}
\minisquare{(0.4062,0.1016)}
\minisquare{(0.5893,0.1473)}
\minisquare{(0.2407,0.9626)}
\minisquare{(0.0785,0.3138)}
\minisquare{(0.5804,0.1451)}
\minisquare{(0.0133,0.0534)}
\minisquare{(0.1286,0.0322)}
\minisquare{(0.0892,0.0909)}
\minisquare{(0.2444,0.9777)}
\minisquare{(0.6425,0.2211)}
\minisquare{(0.0218,0.0872)}
\minisquare{(0.0120,0.0479)}
\minisquare{(0.9315,0.2329)}
\minisquare{(0.5767,0.1442)}
\minisquare{(0.0544,0.0971)}
\minisquare{(0.2402,0.0793)}
\minisquare{(0.2438,0.3131)}
\minisquare{(0.0510,0.0127)}
\minisquare{(0.2144,0.8575)}
\minisquare{(0.2347,0.1409)}
\minisquare{(0.2393,0.0742)}
\minisquare{(0.0039,0.0154)}
\minisquare{(0.1638,0.6552)}
\minisquare{(0.0879,0.3517)}
\minisquare{(0.2904,0.0726)}
\minisquare{(0.1020,0.4082)}
\minisquare{(0.9127,0.2282)}
\minisquare{(0.7554,0.1888)}
\minisquare{(0.6660,0.6472)}
\minisquare{(0.5216,0.1304)}
\minisquare{(0.0708,0.2832)}
\minisquare{(0.7421,0.4355)}
\minisquare{(0.1529,0.1569)}
\minisquare{(0.1731,0.6924)}
\minisquare{(0.0859,0.3434)}
\minisquare{(0.6480,0.1620)}
\minisquare{(0.2638,0.0825)}
\minisquare{(0.2457,0.9826)}
\minisquare{(0.2265,0.0566)}
\minisquare{(0.9994,0.2499)}
\minisquare{(0.0106,0.0027)}
\minisquare{(0.0560,0.2239)}
\minisquare{(0.0367,0.1467)}
\minisquare{(0.0635,0.2541)}
\minisquare{(0.1709,0.2930)}
\minisquare{(0.1689,0.6758)}
\minisquare{(0.1317,0.5266)}
\minisquare{(0.2744,0.0686)}
\minisquare{(0.1357,0.5428)}
\minisquare{(0.0977,0.0244)}
\minisquare{(0.4250,0.1062)}
\minisquare{(0.0843,0.3372)}
\minisquare{(0.2266,0.9063)}
\minisquare{(0.0873,0.1175)}
\minisquare{(0.4455,0.4752)}
\minisquare{(0.2109,0.8437)}
\minisquare{(0.0395,0.1581)}
\minisquare{(0.3594,0.0899)}
\minisquare{(0.4846,0.1212)}
\minisquare{(0.0013,0.0004)}
\minisquare{(0.1870,0.7479)}
\minisquare{(0.2721,0.0680)}
\minisquare{(0.1158,0.1236)}
\minisquare{(0.6696,0.1674)}
\minisquare{(0.0934,0.0233)}
\minisquare{(0.0403,0.1558)}
\minisquare{(0.1416,0.3193)}
\minisquare{(0.1502,0.0491)}
\minisquare{(0.7617,0.1904)}
\minisquare{(0.2365,0.1052)}
\minisquare{(0.8592,0.2735)}
\minisquare{(0.5374,0.1344)}
\minisquare{(0.0981,0.3661)}
\minisquare{(0.1220,0.0305)}
\minisquare{(0.0737,0.2543)}
\minisquare{(0.1670,0.6680)}
\minisquare{(0.1392,0.2241)}
\minisquare{(0.1732,0.6927)}
\minisquare{(0.7376,0.9810)}
\minisquare{(0.5214,0.1565)}
\minisquare{(0.7175,0.1794)}
\minisquare{(0.2060,0.0846)}
\minisquare{(0.7601,0.4707)}
\minisquare{(0.3430,0.8971)}
\minisquare{(0.5896,0.2928)}
\minisquare{(0.4642,0.2460)}
\minisquare{(0.3423,0.2662)}
\minisquare{(0.0320,0.0532)}
\minisquare{(0.1442,0.0777)}
\minisquare{(0.7788,0.1947)}
\minisquare{(0.0622,0.2490)}
\minisquare{(0.1134,0.4535)}
\minisquare{(0.0745,0.0186)}
\minisquare{(0.9379,0.2345)}
\minisquare{(0.8240,0.3606)}
\minisquare{(0.1359,0.5435)}
\minisquare{(0.6967,0.1742)}
\minisquare{(0.1620,0.3939)}
\minisquare{(0.0340,0.1361)}
\minisquare{(0.0998,0.0284)}
\minisquare{(0.0480,0.1920)}
\minisquare{(0.1485,0.5942)}
\minisquare{(0.1692,0.6767)}
\minisquare{(0.5366,0.1808)}
\minisquare{(0.0432,0.0108)}
\minisquare{(0.2019,0.8076)}
\minisquare{(0.8551,0.3545)}
\minisquare{(0.4893,0.1223)}
\minisquare{(0.8608,0.2152)}
\minisquare{(0.7750,0.8815)}
\minisquare{(0.0259,0.0658)}
\minisquare{(0.6699,0.8334)}
\minisquare{(0.1222,0.0833)}
\minisquare{(0.7910,0.3157)}
\minisquare{(0.0188,0.0751)}
\minisquare{(0.2397,0.1868)}
\minisquare{(0.6470,0.1618)}
\minisquare{(0.0993,0.2434)}
\minisquare{(0.0691,0.2766)}
\minisquare{(0.5524,0.1381)}
\minisquare{(0.9385,0.5130)}
\minisquare{(0.2222,0.3869)}
\minisquare{(0.0659,0.0649)}
\minisquare{(0.1088,0.4207)}
\minisquare{(0.7122,0.5239)}
\minisquare{(0.7659,0.3068)}
\minisquare{(0.6463,0.3430)}
\minisquare{(0.5120,0.9541)}
\minisquare{(0.1165,0.1079)}
\minisquare{(0.0770,0.3081)}
\minisquare{(0.0914,0.0229)}
\minisquare{(0.0558,0.0912)}
\minisquare{(0.0517,0.2066)}
\minisquare{(0.5796,0.1818)}
\minisquare{(0.1076,0.1230)}
\minisquare{(0.0816,0.3266)}
\minisquare{(0.3396,0.5260)}
\minisquare{(0.4051,0.1013)}
\minisquare{(0.4022,0.4787)}
\minisquare{(0.2849,0.3138)}
\minisquare{(0.2140,0.8560)}
\minisquare{(0.0424,0.1697)}
\minisquare{(0.1202,0.3416)}
\minisquare{(0.2083,0.8331)}
\minisquare{(0.4089,0.1022)}
\minisquare{(0.8965,0.2241)}
\minisquare{(0.8663,0.2166)}
\minisquare{(0.2680,0.3091)}
\minisquare{(0.0128,0.0513)}
\minisquare{(0.4747,0.1344)}
\minisquare{(0.0302,0.0267)}
\minisquare{(0.4171,0.3794)}
\minisquare{(0.3906,0.1659)}
\minisquare{(0.1200,0.1267)}
\minisquare{(0.2816,0.6784)}
\minisquare{(0.9409,0.2352)}
\minisquare{(0.0229,0.0917)}
\minisquare{(0.8011,0.2003)}
\minisquare{(0.8221,1.0000)}
\minisquare{(0.1688,0.1140)}
\minisquare{(0.0518,0.0328)}
\minisquare{(0.4460,0.8023)}
\minisquare{(0.0903,0.0889)}
\minisquare{(0.9467,0.2367)}
\minisquare{(0.9616,0.2404)}
\minisquare{(0.2895,0.2741)}
\minisquare{(0.9750,0.2438)}
\minisquare{(0.9479,0.3137)}
\minisquare{(0.1635,0.6542)}
\minisquare{(0.1154,0.1190)}
\minisquare{(0.1626,0.6506)}
\minisquare{(0.0525,0.0131)}
\minisquare{(0.7901,0.1975)}
\minisquare{(0.1760,0.0440)}
\minisquare{(0.8945,0.4319)}
\minisquare{(0.0262,0.1047)}
\minisquare{(0.1130,0.1438)}
\minisquare{(0.4378,0.1095)}
\minisquare{(0.3600,0.8569)}
\minisquare{(0.2319,0.9274)}
\minisquare{(0.2277,0.9108)}
\minisquare{(0.0404,0.0101)}
\minisquare{(0.8515,0.6378)}
\minisquare{(0.0975,0.0244)}
\minisquare{(0.1552,0.0949)}
\minisquare{(0.1586,0.6344)}
\minisquare{(0.0573,0.2292)}
\minisquare{(0.1150,0.4601)}
\minisquare{(0.5198,0.9770)}
\minisquare{(0.4968,0.3430)}
\minisquare{(0.1673,0.6691)}
\minisquare{(0.5170,0.8784)}
\minisquare{(0.4402,0.5143)}
\minisquare{(0.9623,0.7236)}
\minisquare{(0.8404,0.4275)}
\minisquare{(0.5248,0.9548)}
\minisquare{(0.6445,0.2526)}
\minisquare{(0.7736,0.3228)}
\minisquare{(0.2437,0.9750)}
\minisquare{(0.4265,0.2123)}
\minisquare{(0.1672,0.4044)}
\minisquare{(0.9912,0.8651)}
\minisquare{(0.0737,0.2950)}
\minisquare{(0.2490,0.0622)}
\minisquare{(0.7165,0.1791)}
\minisquare{(0.1648,0.1043)}
\minisquare{(0.7472,0.2125)}
\minisquare{(0.5333,0.5043)}
\minisquare{(0.0992,0.3970)}
\minisquare{(0.4380,0.2772)}
\minisquare{(0.0118,0.0472)}
\minisquare{(0.0948,0.0665)}
\minisquare{(0.0342,0.1126)}
\minisquare{(0.7693,0.9870)}
\minisquare{(0.6848,0.1712)}
\minisquare{(0.7550,0.5748)}
\minisquare{(0.2960,0.4516)}
\minisquare{(0.2307,0.3059)}
\minisquare{(0.9665,0.9092)}
\minisquare{(0.1331,0.1741)}
\minisquare{(0.9682,0.8049)}
\minisquare{(0.4952,0.1238)}
\minisquare{(0.6816,0.7631)}
\minisquare{(0.2855,0.0877)}
\minisquare{(0.2488,0.0622)}
\minisquare{(0.7421,0.5588)}
\minisquare{(0.2979,0.2685)}
\minisquare{(0.2193,0.8772)}
\minisquare{(0.1181,0.1202)}
\minisquare{(0.0962,0.3846)}
\minisquare{(0.3937,0.7311)}
\minisquare{(0.6807,0.5169)}
\minisquare{(0.9892,0.2473)}
\minisquare{(0.1743,0.0436)}
\minisquare{(0.0722,0.1247)}
\minisquare{(0.8985,0.5207)}
\minisquare{(0.0687,0.0791)}
\minisquare{(0.0033,0.0008)}
\minisquare{(0.4056,0.1173)}
\minisquare{(0.5160,0.5280)}
\minisquare{(0.0919,0.1420)}
\minisquare{(0.8423,0.9550)}
\minisquare{(0.1972,0.6546)}
\minisquare{(0.0536,0.0158)}
\minisquare{(0.4497,0.1124)}
\minisquare{(0.1500,0.5999)}
\minisquare{(0.0099,0.0211)}
\minisquare{(0.8084,0.2021)}

